Causal Inference with Groupwise Matching

This paper examines methods of causal inference based on groupwise matching when we observe multiple large groups of individuals over several periods. We formulate causal inference validity through a generalized matching condition, generalizing the parallel trend assumption in difference-in-differences designs. We show that difference-in-differences, synthetic control, and synthetic difference-in-differences designs are distinguished by the specific matching conditions that they invoke. Through regret analysis, we demonstrate that difference-in-differences and synthetic control with differencing are complementary; the former dominates the latter if and only if the latter's extrapolation error exceeds the former's matching error up to a term vanishing at the parametric rate. The analysis also reveals that synthetic control with differencing is equivalent to difference-in-differences when the parallel trend assumption holds for both the pre-treatment and post-treatment periods. We develop a statistical inference procedure based on synthetic control with differencing and present an empirical application demonstrating its usefulness.

==> att_hispnoncitizen.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-01 09:57:55
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 28.29, 37.88) rectangle (321.46,213.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.29, 37.88) rectangle (321.46,213.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29, 63.82) --
	(321.46, 63.82);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,104.01) --
	(321.46,104.01);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,144.20) --
	(321.46,144.20);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,184.39) --
	(321.46,184.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 43.73) --
	(321.46, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 83.92) --
	(321.46, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29,124.11) --
	(321.46,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29,164.29) --
	(321.46,164.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29,204.48) --
	(321.46,204.48);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 41.80,154.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 43.66,134.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 45.52,112.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.38,111.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 49.24,101.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.11,113.71) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 52.97,125.42) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 54.83,127.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 56.69,153.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 58.55,136.79) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 60.41,125.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 62.27,131.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.13,119.08) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 66.00,108.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 67.86,123.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 69.72,144.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 71.58,137.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 73.44,154.31) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 75.30,146.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 77.16,134.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.02,137.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 80.88,118.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.75,101.35) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 84.61,107.36) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 86.47,111.56) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 88.33,107.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 90.19,116.68) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 92.05,130.29) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 93.91,136.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 95.77,136.03) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 97.64,133.51) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.50,128.16) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (101.36,125.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (103.22,124.70) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (105.08,117.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.94,113.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (108.80,109.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (110.66,100.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (112.53,101.93) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (114.39,105.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.25,114.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (118.11,113.18) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (119.97,146.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (121.83,143.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (123.69,130.54) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (125.55,132.81) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (127.42,110.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (129.28,125.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (131.14,119.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.00,133.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (134.86,124.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (136.72,100.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (138.58,109.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (140.44,110.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (142.30,116.91) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (144.17,121.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (146.03,123.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (147.89,122.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.75,115.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.61,117.42) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (153.47,128.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.33,130.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (157.19,122.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (159.06,111.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (160.92,103.38) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (162.78,108.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (164.64,115.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (166.50,114.11) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.36,130.01) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (170.22,129.05) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (172.08,124.84) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (173.95,119.54) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (175.81,144.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (177.67,131.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (179.53,145.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.39,149.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (183.25,127.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.11,137.42) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (186.97,134.91) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (188.84,131.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (190.70,141.81) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (192.56,148.54) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.42,147.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (196.28,120.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (198.14, 87.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (200.00, 91.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.86,106.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.72,110.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (205.59,118.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (207.45,129.25) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (209.31,132.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (211.17,119.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (213.03,124.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (214.89,126.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (216.75,139.25) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (218.61,137.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.48,121.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (222.34,113.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (224.20,109.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (226.06,106.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,127.01) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (229.78,117.43) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (231.64,135.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (233.50,125.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (235.37,113.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.23,118.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (239.09,119.11) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (240.95,113.51) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (242.81,121.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (244.67,122.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (246.53,118.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (248.39,113.35) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (250.26,126.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (252.12,124.11) circle (  2.38);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (253.98,112.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.84,118.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (257.70,116.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (259.56,113.20) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (261.42,117.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (263.28,100.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (265.14,107.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (267.01, 97.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (268.87,105.30) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (270.73,115.82) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.59,111.30) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (274.45,105.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (276.31,100.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (278.17, 88.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (280.03, 85.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (281.90, 94.79) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (283.76,108.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (285.62, 86.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (287.48, 83.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.34, 75.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (291.20, 79.29) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (293.06, 83.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (294.92, 78.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.79, 85.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (298.65, 94.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.51, 80.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (302.37, 87.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (304.23, 94.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.09, 83.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (307.95, 88.68) circle (  2.38);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.61,205.10) --
	( 41.99,205.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.80,205.10) --
	( 41.80,117.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.61,117.85) --
	( 41.99,117.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.47,182.46) --
	( 43.85,182.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.66,182.46) --
	( 43.66,101.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.47,101.38) --
	( 43.85,101.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.34,154.16) --
	( 45.71,154.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.52,154.16) --
	( 45.52, 81.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.34, 81.40) --
	( 45.71, 81.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.20,149.35) --
	( 47.57,149.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.38,149.35) --
	( 47.38, 81.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.20, 81.15) --
	( 47.57, 81.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.06,138.78) --
	( 49.43,138.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.24,138.78) --
	( 49.24, 65.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.06, 65.65) --
	( 49.43, 65.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.92,149.57) --
	( 51.29,149.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.11,149.57) --
	( 51.11, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.92, 76.74) --
	( 51.29, 76.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.78,170.06) --
	( 53.15,170.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.97,170.06) --
	( 52.97, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.78, 89.50) --
	( 53.15, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.64,174.39) --
	( 55.01,174.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.83,174.39) --
	( 54.83, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.64, 92.25) --
	( 55.01, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.50,197.15) --
	( 56.88,197.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.69,197.15) --
	( 56.69,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.50,118.87) --
	( 56.88,118.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.36,182.51) --
	( 58.74,182.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.55,182.51) --
	( 58.55,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.36,101.81) --
	( 58.74,101.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.23,167.76) --
	( 60.60,167.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.41,167.76) --
	( 60.41, 92.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.23, 92.44) --
	( 60.60, 92.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.09,174.60) --
	( 62.46,174.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.27,174.60) --
	( 62.27, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.09, 97.56) --
	( 62.46, 97.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.95,158.04) --
	( 64.32,158.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.13,158.04) --
	( 64.13, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.95, 85.73) --
	( 64.32, 85.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.81,147.91) --
	( 66.18,147.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.00,147.91) --
	( 66.00, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.81, 75.98) --
	( 66.18, 75.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.67,162.35) --
	( 68.04,162.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.86,162.35) --
	( 67.86, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.67, 91.65) --
	( 68.04, 91.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.53,182.74) --
	( 69.90,182.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.72,182.74) --
	( 69.72,113.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.53,113.12) --
	( 69.90,113.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.39,178.50) --
	( 71.76,178.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.58,178.50) --
	( 71.58,103.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.39,103.06) --
	( 71.76,103.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.25,195.44) --
	( 73.63,195.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.44,195.44) --
	( 73.44,120.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.25,120.66) --
	( 73.63,120.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.12,192.43) --
	( 75.49,192.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.30,192.43) --
	( 75.30,112.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.12,112.52) --
	( 75.49,112.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.98,178.25) --
	( 77.35,178.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.16,178.25) --
	( 77.16, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.98, 99.42) --
	( 77.35, 99.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 78.84,178.32) --
	( 79.21,178.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.02,178.32) --
	( 79.02,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 78.84,102.72) --
	( 79.21,102.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.70,154.59) --
	( 81.07,154.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.88,154.59) --
	( 80.88, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.70, 85.94) --
	( 81.07, 85.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.56,131.82) --
	( 82.93,131.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.75,131.82) --
	( 82.75, 70.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.56, 70.09) --
	( 82.93, 70.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.42,140.30) --
	( 84.79,140.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.61,140.30) --
	( 84.61, 74.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.42, 74.42) --
	( 84.79, 74.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.28,147.11) --
	( 86.65,147.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.47,147.11) --
	( 86.47, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.28, 78.82) --
	( 86.65, 78.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.14,144.38) --
	( 88.52,144.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.33,144.38) --
	( 88.33, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.14, 75.41) --
	( 88.52, 75.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.00,159.27) --
	( 90.38,159.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.19,159.27) --
	( 90.19, 84.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.00, 84.03) --
	( 90.38, 84.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.87,170.87) --
	( 92.24,170.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.05,170.87) --
	( 92.05, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.87, 98.71) --
	( 92.24, 98.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.73,176.99) --
	( 94.10,176.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.91,176.99) --
	( 93.91,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.73,103.69) --
	( 94.10,103.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.59,174.63) --
	( 95.96,174.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.77,174.63) --
	( 95.77,102.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.59,102.79) --
	( 95.96,102.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.45,173.91) --
	( 97.82,173.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.64,173.91) --
	( 97.64,100.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.45,100.85) --
	( 97.82,100.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.31,168.70) --
	( 99.68,168.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.50,168.70) --
	( 99.50, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.31, 95.31) --
	( 99.68, 95.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.17,162.33) --
	(101.54,162.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.36,162.33) --
	(101.36, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.17, 92.04) --
	(101.54, 92.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.03,167.74) --
	(103.41,167.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.22,167.74) --
	(103.22, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.03, 90.91) --
	(103.41, 90.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.89,154.69) --
	(105.27,154.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.08,154.69) --
	(105.08, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.89, 84.77) --
	(105.27, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.76,148.95) --
	(107.13,148.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.94,148.95) --
	(106.94, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.76, 81.90) --
	(107.13, 81.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.62,148.94) --
	(108.99,148.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.80,148.94) --
	(108.80, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.62, 76.49) --
	(108.99, 76.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.48,135.99) --
	(110.85,135.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66,135.99) --
	(110.66, 70.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.48, 70.02) --
	(110.85, 70.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.34,140.70) --
	(112.71,140.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.53,140.70) --
	(112.53, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.34, 72.06) --
	(112.71, 72.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.20,142.21) --
	(114.57,142.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.39,142.21) --
	(114.39, 76.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.20, 76.46) --
	(114.57, 76.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.06,150.98) --
	(116.43,150.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.25,150.98) --
	(116.25, 84.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.06, 84.44) --
	(116.43, 84.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.92,156.86) --
	(118.30,156.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.11,156.86) --
	(118.11, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.92, 82.51) --
	(118.30, 82.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.78,189.63) --
	(120.16,189.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.97,189.63) --
	(119.97,112.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.78,112.40) --
	(120.16,112.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.65,184.36) --
	(122.02,184.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.83,184.36) --
	(121.83,110.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.65,110.38) --
	(122.02,110.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.51,171.36) --
	(123.88,171.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.69,171.36) --
	(123.69, 97.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.51, 97.53) --
	(123.88, 97.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.37,170.63) --
	(125.74,170.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.55,170.63) --
	(125.55,100.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.37,100.25) --
	(125.74,100.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.23,147.72) --
	(127.60,147.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.42,147.72) --
	(127.42, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.23, 79.52) --
	(127.60, 79.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.09,167.92) --
	(129.46,167.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.28,167.92) --
	(129.28, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.09, 92.97) --
	(129.46, 92.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.95,161.93) --
	(131.32,161.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.14,161.93) --
	(131.14, 86.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.95, 86.71) --
	(131.32, 86.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.81,173.36) --
	(133.18,173.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.00,173.36) --
	(133.00,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.81,101.29) --
	(133.18,101.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.67,164.11) --
	(135.05,164.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.86,164.11) --
	(134.86, 92.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.67, 92.83) --
	(135.05, 92.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.54,144.42) --
	(136.91,144.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.72,144.42) --
	(136.72, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.54, 66.93) --
	(136.91, 66.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.40,156.18) --
	(138.77,156.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.58,156.18) --
	(138.58, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.40, 75.03) --
	(138.77, 75.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.26,155.31) --
	(140.63,155.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.44,155.31) --
	(140.44, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.26, 76.53) --
	(140.63, 76.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.12,163.82) --
	(142.49,163.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30,163.82) --
	(142.30, 83.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.12, 83.02) --
	(142.49, 83.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.98,163.72) --
	(144.35,163.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.17,163.72) --
	(144.17, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.98, 88.02) --
	(144.35, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.84,165.18) --
	(146.21,165.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.03,165.18) --
	(146.03, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.84, 91.89) --
	(146.21, 91.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.70,161.33) --
	(148.07,161.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.89,161.33) --
	(147.89, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.70, 90.11) --
	(148.07, 90.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.56,151.10) --
	(149.94,151.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.75,151.10) --
	(149.75, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.56, 85.43) --
	(149.94, 85.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.42,150.72) --
	(151.80,150.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.61,150.72) --
	(151.61, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.42, 87.18) --
	(151.80, 87.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.29,159.56) --
	(153.66,159.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.47,159.56) --
	(153.47, 95.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.29, 95.87) --
	(153.66, 95.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.15,166.77) --
	(155.52,166.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.33,166.77) --
	(155.33, 96.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.15, 96.90) --
	(155.52, 96.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.01,158.24) --
	(157.38,158.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.19,158.24) --
	(157.19, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.01, 89.78) --
	(157.38, 89.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.87,159.23) --
	(159.24,159.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (159.06,159.23) --
	(159.06, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.87, 77.51) --
	(159.24, 77.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.73,147.58) --
	(161.10,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.92,147.58) --
	(160.92, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.73, 70.65) --
	(161.10, 70.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.59,148.97) --
	(162.96,148.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.78,148.97) --
	(162.78, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.59, 76.31) --
	(162.96, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.45,161.88) --
	(164.83,161.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.64,161.88) --
	(164.64, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.45, 81.70) --
	(164.83, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.31,156.13) --
	(166.69,156.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.50,156.13) --
	(166.50, 79.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.31, 79.32) --
	(166.69, 79.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.18,168.99) --
	(168.55,168.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.36,168.99) --
	(168.36, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.18, 96.93) --
	(168.55, 96.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.04,167.27) --
	(170.41,167.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.22,167.27) --
	(170.22, 95.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.04, 95.95) --
	(170.41, 95.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.90,163.12) --
	(172.27,163.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (172.08,163.12) --
	(172.08, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.90, 91.20) --
	(172.27, 91.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.76,156.09) --
	(174.13,156.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.95,156.09) --
	(173.95, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.76, 89.12) --
	(174.13, 89.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.62,181.11) --
	(175.99,181.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.81,181.11) --
	(175.81,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.62,112.83) --
	(175.99,112.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.48,168.90) --
	(177.85,168.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.67,168.90) --
	(177.67,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.48,100.67) --
	(177.85,100.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.34,183.22) --
	(179.72,183.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.53,183.22) --
	(179.53,114.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.34,114.01) --
	(179.72,114.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.20,194.25) --
	(181.58,194.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.39,194.25) --
	(181.39,116.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.20,116.29) --
	(181.58,116.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.07,176.38) --
	(183.44,176.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.25,176.38) --
	(183.25, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.07, 94.09) --
	(183.44, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.93,181.27) --
	(185.30,181.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.11,181.27) --
	(185.11,104.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.93,104.19) --
	(185.30,104.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.79,173.84) --
	(187.16,173.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.97,173.84) --
	(186.97,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.79,101.31) --
	(187.16,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.65,173.56) --
	(189.02,173.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.84,173.56) --
	(188.84, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.65, 96.88) --
	(189.02, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.51,173.27) --
	(190.88,173.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.70,173.27) --
	(190.70,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.51,110.06) --
	(190.88,110.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.37,180.31) --
	(192.74,180.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.56,180.31) --
	(192.56,116.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.37,116.62) --
	(192.74,116.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.23,179.60) --
	(194.60,179.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.42,179.60) --
	(194.42,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.23,114.90) --
	(194.60,114.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.09,152.14) --
	(196.47,152.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.28,152.14) --
	(196.28, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.09, 89.33) --
	(196.47, 89.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.96,116.28) --
	(198.33,116.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.14,116.28) --
	(198.14, 59.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.96, 59.12) --
	(198.33, 59.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.82,122.33) --
	(200.19,122.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (200.00,122.33) --
	(200.00, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.82, 62.76) --
	(200.19, 62.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.68,140.27) --
	(202.05,140.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.86,140.27) --
	(201.86, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.68, 77.31) --
	(202.05, 77.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.54,146.51) --
	(203.91,146.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.72,146.51) --
	(203.72, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.54, 78.45) --
	(203.91, 78.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.40,156.90) --
	(205.77,156.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.59,156.90) --
	(205.59, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.40, 86.20) --
	(205.77, 86.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.26,165.69) --
	(207.63,165.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.45,165.69) --
	(207.45, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.26, 98.26) --
	(207.63, 98.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.12,170.66) --
	(209.49,170.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31,170.66) --
	(209.31,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.12,102.04) --
	(209.49,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.98,158.40) --
	(211.36,158.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.17,158.40) --
	(211.17, 89.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.98, 89.74) --
	(211.36, 89.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.84,156.89) --
	(213.22,156.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.03,156.89) --
	(213.03, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.84, 94.91) --
	(213.22, 94.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.71,160.08) --
	(215.08,160.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.89,160.08) --
	(214.89, 97.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.71, 97.13) --
	(215.08, 97.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.57,170.63) --
	(216.94,170.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.75,170.63) --
	(216.75, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.57, 97.83) --
	(216.94, 97.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.43,168.70) --
	(218.80,168.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.61,168.70) --
	(218.61, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.43, 99.40) --
	(218.80, 99.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.29,153.08) --
	(220.66,153.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.48,153.08) --
	(220.48, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.29, 88.06) --
	(220.66, 88.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.15,145.22) --
	(222.52,145.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.34,145.22) --
	(222.34, 84.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.15, 84.17) --
	(222.52, 84.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.01,139.14) --
	(224.38,139.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.20,139.14) --
	(224.20, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.01, 79.84) --
	(224.38, 79.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.87,133.90) --
	(226.25,133.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.06,133.90) --
	(226.06, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.87, 77.76) --
	(226.25, 77.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.73,158.12) --
	(228.11,158.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.92,158.12) --
	(227.92, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.73, 96.88) --
	(228.11, 96.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.60,154.10) --
	(229.97,154.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.78,154.10) --
	(229.78, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.60, 87.04) --
	(229.97, 87.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.46,172.60) --
	(231.83,172.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.64,172.60) --
	(231.64,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.46,103.65) --
	(231.83,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (233.32,161.75) --
	(233.69,161.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (233.50,161.75) --
	(233.50, 96.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (233.32, 96.29) --
	(233.69, 96.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.18,145.62) --
	(235.55,145.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.37,145.62) --
	(235.37, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.18, 84.58) --
	(235.55, 84.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.04,149.89) --
	(237.41,149.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.23,149.89) --
	(237.23, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.04, 87.03) --
	(237.41, 87.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.90,151.39) --
	(239.27,151.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.09,151.39) --
	(239.09, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.90, 88.08) --
	(239.27, 88.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.76,146.35) --
	(241.14,146.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.95,146.35) --
	(240.95, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.76, 83.07) --
	(241.14, 83.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.62,158.61) --
	(243.00,158.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.81,158.61) --
	(242.81, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.62, 90.13) --
	(243.00, 90.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.49,157.32) --
	(244.86,157.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.67,157.32) --
	(244.67, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.49, 91.77) --
	(244.86, 91.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.35,149.73) --
	(246.72,149.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.53,149.73) --
	(246.53, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.35, 87.49) --
	(246.72, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.21,144.88) --
	(248.58,144.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.39,144.88) --
	(248.39, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.21, 84.56) --
	(248.58, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.07,157.68) --
	(250.44,157.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.26,157.68) --
	(250.26, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.07, 97.07) --
	(250.44, 97.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (251.93,124.11) --
	(252.30,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.12,124.11) --
	(252.12,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (251.93,124.11) --
	(252.30,124.11);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.79,142.40) --
	(254.16,142.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.98,142.40) --
	(253.98, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.79, 84.77) --
	(254.16, 84.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.65,149.42) --
	(256.02,149.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.84,149.42) --
	(255.84, 84.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.65, 84.40) --
	(256.02, 84.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.51,149.67) --
	(257.89,149.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.70,149.67) --
	(257.70, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.51, 76.05) --
	(257.89, 76.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (259.38,144.24) --
	(259.75,144.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (259.56,144.24) --
	(259.56, 81.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (259.38, 81.39) --
	(259.75, 81.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.24,146.76) --
	(261.61,146.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.42,146.76) --
	(261.42, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.24, 88.04) --
	(261.61, 88.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.10,127.77) --
	(263.47,127.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.28,127.77) --
	(263.28, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.10, 69.19) --
	(263.47, 69.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (264.96,135.77) --
	(265.33,135.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.14,135.77) --
	(265.14, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (264.96, 75.81) --
	(265.33, 75.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.82,125.81) --
	(267.19,125.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.01,125.81) --
	(267.01, 64.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.82, 64.54) --
	(267.19, 64.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.68,133.79) --
	(269.05,133.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.87,133.79) --
	(268.87, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.68, 70.96) --
	(269.05, 70.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.54,144.86) --
	(270.91,144.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.73,144.86) --
	(270.73, 85.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.54, 85.88) --
	(270.91, 85.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.40,143.97) --
	(272.78,143.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.59,143.97) --
	(272.59, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.40, 82.50) --
	(272.78, 82.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.26,139.64) --
	(274.64,139.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.45,139.64) --
	(274.45, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.26, 77.50) --
	(274.64, 77.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.13,136.48) --
	(276.50,136.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.31,136.48) --
	(276.31, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.13, 69.61) --
	(276.50, 69.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (277.99,120.87) --
	(278.36,120.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.17,120.87) --
	(278.17, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (277.99, 56.79) --
	(278.36, 56.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.85,117.00) --
	(280.22,117.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.03,117.00) --
	(280.03, 50.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.85, 50.52) --
	(280.22, 50.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.71,126.19) --
	(282.08,126.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.90,126.19) --
	(281.90, 65.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.71, 65.67) --
	(282.08, 65.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.57,146.78) --
	(283.94,146.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.76,146.78) --
	(283.76, 75.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.57, 75.97) --
	(283.94, 75.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.43,116.72) --
	(285.80,116.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.62,116.72) --
	(285.62, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.43, 54.55) --
	(285.80, 54.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.29,113.15) --
	(287.67,113.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.48,113.15) --
	(287.48, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.29, 52.55) --
	(287.67, 52.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.15,107.83) --
	(289.53,107.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.34,107.83) --
	(289.34, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.15, 45.87) --
	(289.53, 45.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.02,112.93) --
	(291.39,112.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.20,112.93) --
	(291.20, 50.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.02, 50.60) --
	(291.39, 50.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.88,120.51) --
	(293.25,120.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.06,120.51) --
	(293.06, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.88, 53.98) --
	(293.25, 53.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.74,109.22) --
	(295.11,109.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92,109.22) --
	(294.92, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.74, 49.52) --
	(295.11, 49.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.60,120.87) --
	(296.97,120.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.79,120.87) --
	(296.79, 55.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.60, 55.64) --
	(296.97, 55.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.46,128.25) --
	(298.83,128.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.65,128.25) --
	(298.65, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.46, 63.44) --
	(298.83, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.32,109.98) --
	(300.69,109.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.51,109.98) --
	(300.51, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.32, 45.84) --
	(300.69, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.18,117.81) --
	(302.56,117.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.37,117.81) --
	(302.37, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.18, 57.56) --
	(302.56, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.04,124.61) --
	(304.42,124.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.23,124.61) --
	(304.23, 65.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.04, 65.65) --
	(304.42, 65.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.91,110.66) --
	(306.28,110.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.09,110.66) --
	(306.09, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.91, 54.59) --
	(306.28, 54.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.77,123.66) --
	(308.14,123.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.95,123.66) --
	(307.95, 57.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.77, 57.39) --
	(308.14, 57.39);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.29,124.11) -- (321.46,124.11);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.29, 37.88) rectangle (321.46,213.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91, 41.66) {-0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91, 81.85) {-0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91,122.04) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91,162.23) {0.03};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91,202.41) {0.06};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41, 43.73) --
	( 28.29, 43.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41, 83.92) --
	( 28.29, 83.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41,124.11) --
	( 28.29,124.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41,164.29) --
	( 28.29,164.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41,204.48) --
	( 28.29,204.48);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.80, 36.00) --
	( 41.80, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.47, 36.00) --
	( 86.47, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.14, 36.00) --
	(131.14, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.81, 36.00) --
	(175.81, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.48, 36.00) --
	(220.48, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.14, 36.00) --
	(265.14, 37.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.80, 30.37) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.47, 30.37) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (131.14, 30.37) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.81, 30.37) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.48, 30.37) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (265.14, 30.37) {2008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.99,  3.75) rectangle (208.76, 13.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.99,  3.75) rectangle (155.44, 18.20);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (148.22, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.43, 10.98) -- (154.00, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.07,  3.75) rectangle (189.53, 18.20);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.30, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.52, 10.98) -- (188.08, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.19,  8.22) {Pre};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.28,  8.22) {Post};
\end{scope}
\end{tikzpicture}


==> att_hispnoncitizen_lambdaunif.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-01 09:57:59
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.29, 37.88) rectangle (321.47,213.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.29, 37.88) rectangle (321.47,213.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29, 68.50) --
	(321.47, 68.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,112.36) --
	(321.47,112.36);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,156.22) --
	(321.47,156.22);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,200.09) --
	(321.47,200.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29, 46.57) --
	(321.47, 46.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29, 90.43) --
	(321.47, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,134.29) --
	(321.47,134.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,178.16) --
	(321.47,178.16);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.66,174.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 46.50,151.31) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 48.34,119.54) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 50.19,119.30) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 52.03,100.84) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 53.87,117.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 55.71,134.01) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 57.56,136.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 59.40,173.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 61.24,149.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 63.08,137.10) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.92,143.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 66.77,126.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 68.61,112.02) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 70.45,132.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 72.29,161.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 74.14,148.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 75.98,171.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 77.82,161.79) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.66,146.69) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 81.50,152.81) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 83.35,129.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 85.19,107.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 87.03,113.89) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 88.87,119.20) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 90.71,113.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 92.56,124.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 94.40,142.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 96.24,153.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 98.08,150.56) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.93,145.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (101.77,139.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (103.61,135.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (105.45,133.70) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (107.29,125.56) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (109.14,123.91) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (110.98,116.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (112.82,106.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (114.66,109.16) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.51,113.68) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (118.35,125.41) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (120.19,122.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (122.03,165.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (123.87,161.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (125.72,143.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (127.56,146.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (129.40,117.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (131.24,137.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.08,129.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (134.93,147.64) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (136.77,135.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (138.61,102.41) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (140.45,113.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (142.30,116.36) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (144.14,124.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (145.98,129.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (147.82,134.38) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.66,132.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.51,125.20) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (153.35,129.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.19,141.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (157.03,142.33) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (158.88,133.33) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (160.72,118.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (162.56,106.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (164.40,115.03) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (166.24,122.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.09,118.11) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (169.93,140.64) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (171.77,138.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (173.61,133.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (175.45,128.64) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (177.30,160.35) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (179.14,145.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (180.98,164.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.82,166.22) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (184.67,139.11) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (186.51,151.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (188.35,147.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (190.19,142.09) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (192.03,158.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (193.88,169.02) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (195.72,168.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (197.56,134.66) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (199.40, 90.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.24, 92.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.09,112.89) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (204.93,114.05) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (206.77,125.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (208.61,140.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (210.46,145.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.30,131.09) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (214.14,139.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (215.98,141.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (217.82,160.70) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (219.67,156.96) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (221.51,135.03) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (223.35,123.68) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (225.19,118.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.04,113.76) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.88,139.69) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (230.72,127.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (232.56,149.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (234.40,140.30) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (236.25,124.16) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (238.09,129.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (239.93,129.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (241.77,121.05) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (243.61,130.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (245.46,132.65) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.30,131.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (249.14,124.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (250.98,141.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (252.83,141.89) circle (  2.38);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (254.67,125.89) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.51,134.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (258.35,132.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (260.19,126.21) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (262.04,130.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (263.88,107.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (265.72,116.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (267.56,103.55) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (269.41,113.69) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (271.25,127.10) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (273.09,121.71) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (274.93,115.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (276.77,109.54) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (278.62, 93.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (280.46, 89.41) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (282.30, 99.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (284.14,113.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (285.98, 86.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (287.83, 82.15) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.67, 73.03) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (291.51, 80.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (293.35, 85.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (295.20, 77.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (297.04, 86.04) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (298.88, 98.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.72, 83.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (302.56, 92.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (304.41,101.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.25, 84.31) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (308.09, 87.33) circle (  2.38);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.48,202.29) --
	( 44.84,202.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.66,202.29) --
	( 44.66,146.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.48,146.59) --
	( 44.84,146.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.32,178.48) --
	( 46.69,178.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.50,178.48) --
	( 46.50,124.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.32,124.19) --
	( 46.69,124.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.16,143.46) --
	( 48.53,143.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.34,143.46) --
	( 48.34, 94.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.16, 94.43) --
	( 48.53, 94.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.00,143.30) --
	( 50.37,143.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.19,143.30) --
	( 50.19, 94.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.00, 94.10) --
	( 50.37, 94.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.84,129.01) --
	( 52.21,129.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.03,129.01) --
	( 52.03, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.84, 79.27) --
	( 52.21, 79.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.69,145.35) --
	( 54.06,145.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.87,145.35) --
	( 53.87, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.69, 92.24) --
	( 54.06, 92.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.53,165.10) --
	( 55.90,165.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.71,165.10) --
	( 55.71,108.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.53,108.43) --
	( 55.90,108.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.37,165.87) --
	( 57.74,165.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.56,165.87) --
	( 57.56,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.37,111.11) --
	( 57.74,111.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.21,205.10) --
	( 59.58,205.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.40,205.10) --
	( 59.40,144.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.21,144.54) --
	( 59.58,144.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.06,181.28) --
	( 61.42,181.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.24,181.28) --
	( 61.24,122.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.06,122.03) --
	( 61.42,122.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.90,164.48) --
	( 63.27,164.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.08,164.48) --
	( 63.08,110.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.90,110.08) --
	( 63.27,110.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.74,172.25) --
	( 65.11,172.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.92,172.25) --
	( 64.92,117.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.74,117.08) --
	( 65.11,117.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.58,153.42) --
	( 66.95,153.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.77,153.42) --
	( 66.77,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.58,101.32) --
	( 66.95,101.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.42,136.34) --
	( 68.79,136.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.61,136.34) --
	( 68.61, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.42, 89.50) --
	( 68.79, 89.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.27,158.28) --
	( 70.64,158.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.45,158.28) --
	( 70.45,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.27,109.30) --
	( 70.64,109.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.11,188.77) --
	( 72.48,188.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.29,188.77) --
	( 72.29,136.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.11,136.73) --
	( 72.48,136.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.95,179.12) --
	( 74.32,179.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 74.14,179.12) --
	( 74.14,124.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.95,124.80) --
	( 74.32,124.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.79,201.25) --
	( 76.16,201.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.98,201.25) --
	( 75.98,145.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.79,145.87) --
	( 76.16,145.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.64,192.03) --
	( 78.00,192.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.82,192.03) --
	( 77.82,136.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.64,136.53) --
	( 78.00,136.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.48,173.30) --
	( 79.85,173.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.66,173.30) --
	( 79.66,123.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.48,123.48) --
	( 79.85,123.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.32,178.28) --
	( 81.69,178.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.50,178.28) --
	( 81.50,126.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.32,126.80) --
	( 81.69,126.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.16,153.52) --
	( 83.53,153.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.35,153.52) --
	( 83.35,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.16,105.36) --
	( 83.53,105.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.00,129.54) --
	( 85.37,129.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.19,129.54) --
	( 85.19, 83.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.00, 83.44) --
	( 85.37, 83.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.85,139.22) --
	( 87.21,139.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 87.03,139.22) --
	( 87.03, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.85, 88.64) --
	( 87.21, 88.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.69,142.38) --
	( 89.06,142.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.87,142.38) --
	( 88.87, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.69, 94.80) --
	( 89.06, 94.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.53,135.48) --
	( 90.90,135.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.71,135.48) --
	( 90.71, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.53, 90.26) --
	( 90.90, 90.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.37,147.58) --
	( 92.74,147.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.56,147.58) --
	( 92.56,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.37,101.50) --
	( 92.74,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.21,166.38) --
	( 94.58,166.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.40,166.38) --
	( 94.40,118.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.21,118.74) --
	( 94.58,118.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.06,177.90) --
	( 96.43,177.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.24,177.90) --
	( 96.24,123.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.06,123.52) --
	( 96.43,123.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.90,174.72) --
	( 98.27,174.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 98.08,174.72) --
	( 98.08,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.90,121.47) --
	( 98.27,121.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.74,172.24) --
	(100.11,172.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.93,172.24) --
	( 99.93,117.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.74,117.53) --
	(100.11,117.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.58,167.99) --
	(101.95,167.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.77,167.99) --
	(101.77,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.58,111.82) --
	(101.95,111.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.43,165.53) --
	(103.79,165.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.61,165.53) --
	(103.61,107.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.43,107.86) --
	(103.79,107.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.27,157.81) --
	(105.64,157.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.45,157.81) --
	(105.45,108.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.27,108.15) --
	(105.64,108.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.11,146.59) --
	(107.48,146.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.29,146.59) --
	(107.29,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.11,101.31) --
	(107.48,101.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.95,144.70) --
	(109.32,144.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.14,144.70) --
	(109.14, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.95, 98.97) --
	(109.32, 98.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.79,136.70) --
	(111.16,136.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.98,136.70) --
	(110.98, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.79, 90.60) --
	(111.16, 90.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.64,126.38) --
	(113.01,126.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.82,126.38) --
	(112.82, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.64, 81.60) --
	(113.01, 81.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.48,130.84) --
	(114.85,130.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.66,130.84) --
	(114.66, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.48, 86.37) --
	(114.85, 86.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.32,135.86) --
	(116.69,135.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.51,135.86) --
	(116.51, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.32, 89.57) --
	(116.69, 89.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.16,151.61) --
	(118.53,151.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.35,151.61) --
	(118.35,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.16,101.67) --
	(118.53,101.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.01,149.05) --
	(120.37,149.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.19,149.05) --
	(120.19,100.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.01,100.24) --
	(120.37,100.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.85,191.57) --
	(122.22,191.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.03,191.57) --
	(122.03,137.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.85,137.88) --
	(122.22,137.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.69,187.46) --
	(124.06,187.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.87,187.46) --
	(123.87,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.69,135.12) --
	(124.06,135.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.53,170.20) --
	(125.90,170.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.72,170.20) --
	(125.72,119.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.53,119.26) --
	(125.90,119.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.37,171.90) --
	(127.74,171.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.56,171.90) --
	(127.56,121.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.37,121.14) --
	(127.74,121.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.22,141.40) --
	(129.58,141.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.40,141.40) --
	(129.40, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.22, 95.11) --
	(129.58, 95.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.06,161.91) --
	(131.43,161.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.24,161.91) --
	(131.24,114.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.06,114.81) --
	(131.43,114.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.90,151.55) --
	(133.27,151.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.08,151.55) --
	(133.08,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.90,105.35) --
	(133.27,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.74,171.46) --
	(135.11,171.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.93,171.46) --
	(134.93,122.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.74,122.17) --
	(135.11,122.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.58,159.24) --
	(136.95,159.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.77,159.24) --
	(136.77,110.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.58,110.57) --
	(136.95,110.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.43,125.64) --
	(138.80,125.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.61,125.64) --
	(138.61, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.43, 77.87) --
	(138.80, 77.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.27,137.73) --
	(140.64,137.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.45,137.73) --
	(140.45, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.27, 88.29) --
	(140.64, 88.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.11,142.28) --
	(142.48,142.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30,142.28) --
	(142.30, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.11, 91.38) --
	(142.48, 91.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.95,148.78) --
	(144.32,148.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.14,148.78) --
	(144.14, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.95, 99.14) --
	(144.32, 99.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.80,152.75) --
	(146.16,152.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.98,152.75) --
	(145.98,104.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.80,104.77) --
	(146.16,104.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.64,158.69) --
	(148.01,158.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.82,158.69) --
	(147.82,109.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.64,109.39) --
	(148.01,109.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.48,157.63) --
	(149.85,157.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.66,157.63) --
	(149.66,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.48,108.16) --
	(149.85,108.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.32,148.41) --
	(151.69,148.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.51,148.41) --
	(151.51,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.32,100.86) --
	(151.69,100.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.16,150.99) --
	(153.53,150.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.35,150.99) --
	(153.35,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.16,105.58) --
	(153.53,105.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.01,166.73) --
	(155.37,166.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.19,166.73) --
	(155.19,111.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.01,111.72) --
	(155.37,111.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.85,168.08) --
	(157.22,168.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.03,168.08) --
	(157.03,115.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.85,115.92) --
	(157.22,115.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.69,159.80) --
	(159.06,159.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.88,159.80) --
	(158.88,108.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.69,108.33) --
	(159.06,108.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.53,145.05) --
	(160.90,145.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.72,145.05) --
	(160.72, 95.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.53, 95.72) --
	(160.90, 95.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.38,133.32) --
	(162.74,133.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.56,133.32) --
	(162.56, 84.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.38, 84.76) --
	(162.74, 84.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.22,139.24) --
	(164.59,139.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.40,139.24) --
	(164.40, 91.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.22, 91.47) --
	(164.59, 91.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.06,149.16) --
	(166.43,149.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.24,149.16) --
	(166.24, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.06, 98.66) --
	(166.43, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.90,142.93) --
	(168.27,142.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.09,142.93) --
	(168.09, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.90, 93.64) --
	(168.27, 93.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.74,166.27) --
	(170.11,166.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.93,166.27) --
	(169.93,114.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.74,114.56) --
	(170.11,114.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.59,167.73) --
	(171.95,167.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.77,167.73) --
	(171.77,110.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.59,110.35) --
	(171.95,110.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.43,161.80) --
	(173.80,161.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.61,161.80) --
	(173.61,104.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.43,104.85) --
	(173.80,104.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.27,155.91) --
	(175.64,155.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.45,155.91) --
	(175.45,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.27,101.94) --
	(175.64,101.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.11,188.30) --
	(177.48,188.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.30,188.30) --
	(177.30,132.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.11,132.96) --
	(177.48,132.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.95,174.21) --
	(179.32,174.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.14,174.21) --
	(179.14,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.95,119.73) --
	(179.32,119.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.80,194.53) --
	(181.17,194.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.98,194.53) --
	(180.98,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.80,138.21) --
	(181.17,138.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.64,194.03) --
	(183.01,194.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.82,194.03) --
	(182.82,139.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.64,139.52) --
	(183.01,139.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.48,166.13) --
	(184.85,166.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.67,166.13) --
	(184.67,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.48,112.69) --
	(184.85,112.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.32,176.93) --
	(186.69,176.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.51,176.93) --
	(186.51,125.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.32,125.25) --
	(186.69,125.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.17,173.06) --
	(188.53,173.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.35,173.06) --
	(188.35,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.17,119.54) --
	(188.53,119.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.01,166.58) --
	(190.38,166.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.19,166.58) --
	(190.19,113.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.01,113.65) --
	(190.38,113.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.85,184.06) --
	(192.22,184.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.03,184.06) --
	(192.03,129.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.85,129.40) --
	(192.22,129.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.69,195.51) --
	(194.06,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.88,195.51) --
	(193.88,138.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.69,138.25) --
	(194.06,138.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.53,195.63) --
	(195.90,195.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.72,195.63) --
	(195.72,138.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.53,138.83) --
	(195.90,138.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.38,162.24) --
	(197.74,162.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.56,162.24) --
	(197.56,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.38,105.71) --
	(197.74,105.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.22,113.52) --
	(199.59,113.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.40,113.52) --
	(199.40, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.22, 65.93) --
	(199.59, 65.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.06,114.42) --
	(201.43,114.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.24,114.42) --
	(201.24, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.06, 69.58) --
	(201.43, 69.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (202.90,135.37) --
	(203.27,135.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.09,135.37) --
	(203.09, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (202.90, 89.40) --
	(203.27, 89.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.75,139.85) --
	(205.11,139.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.93,139.85) --
	(204.93, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.75, 88.88) --
	(205.11, 88.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.59,153.96) --
	(206.96,153.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.77,153.96) --
	(206.77, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.59, 99.36) --
	(206.96, 99.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.43,170.41) --
	(208.80,170.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.61,170.41) --
	(208.61,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.43,114.17) --
	(208.80,114.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.27,176.10) --
	(210.64,176.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.46,176.10) --
	(210.46,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.27,116.79) --
	(210.64,116.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.11,158.16) --
	(212.48,158.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.30,158.16) --
	(212.30,104.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.11,104.45) --
	(212.48,104.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.96,167.35) --
	(214.32,167.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.14,167.35) --
	(214.14,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.96,112.10) --
	(214.32,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.80,167.51) --
	(216.17,167.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.98,167.51) --
	(215.98,113.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.80,113.27) --
	(216.17,113.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.64,189.16) --
	(218.01,189.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.82,189.16) --
	(217.82,130.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.64,130.12) --
	(218.01,130.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.48,185.96) --
	(219.85,185.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.67,185.96) --
	(219.67,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.48,128.51) --
	(219.85,128.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.32,161.57) --
	(221.69,161.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.51,161.57) --
	(221.51,107.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.32,107.07) --
	(221.69,107.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.17,148.67) --
	(223.54,148.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.35,148.67) --
	(223.35, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.17, 95.93) --
	(223.54, 95.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.01,142.92) --
	(225.38,142.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.19,142.92) --
	(225.19, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.01, 89.69) --
	(225.38, 89.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.85,136.09) --
	(227.22,136.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.04,136.09) --
	(227.04, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.85, 85.14) --
	(227.22, 85.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.69,164.92) --
	(229.06,164.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.88,164.92) --
	(228.88,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.69,110.48) --
	(229.06,110.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.54,155.10) --
	(230.90,155.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.72,155.10) --
	(230.72, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.54, 99.74) --
	(230.90, 99.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.38,180.94) --
	(232.75,180.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.56,180.94) --
	(232.56,119.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.38,119.00) --
	(232.75,119.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.22,168.54) --
	(234.59,168.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.40,168.54) --
	(234.40,111.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.22,111.54) --
	(234.59,111.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (236.06,150.79) --
	(236.43,150.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (236.25,150.79) --
	(236.25, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (236.06, 97.51) --
	(236.43, 97.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.90,155.07) --
	(238.27,155.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.09,155.07) --
	(238.09,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.90,102.25) --
	(238.27,102.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.75,155.26) --
	(240.11,155.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.93,155.26) --
	(239.93,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.75,103.65) --
	(240.11,103.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.59,147.12) --
	(241.96,147.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.77,147.12) --
	(241.77, 96.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.59, 96.89) --
	(241.96, 96.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.43,158.01) --
	(243.80,158.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.61,158.01) --
	(243.61,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.43,104.53) --
	(243.80,104.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.27,159.34) --
	(245.64,159.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.46,159.34) --
	(245.46,105.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.27,105.86) --
	(245.64,105.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.12,159.69) --
	(247.48,159.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.30,159.69) --
	(247.30,103.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.12,103.04) --
	(247.48,103.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.96,148.49) --
	(249.33,148.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (249.14,148.49) --
	(249.14, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.96, 97.76) --
	(249.33, 97.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.80,166.26) --
	(251.17,166.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.98,166.26) --
	(250.98,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.80,112.70) --
	(251.17,112.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.64,167.87) --
	(253.01,167.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.83,167.87) --
	(252.83,112.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.64,112.81) --
	(253.01,112.81);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.48,153.86) --
	(254.85,153.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.67,153.86) --
	(254.67, 95.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.48, 95.01) --
	(254.85, 95.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.33,164.80) --
	(256.69,164.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.51,164.80) --
	(256.51,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.33,105.35) --
	(256.69,105.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.17,165.20) --
	(258.54,165.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.35,165.20) --
	(258.35,103.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.17,103.60) --
	(258.54,103.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.01,155.46) --
	(260.38,155.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.19,155.46) --
	(260.19, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.01, 98.10) --
	(260.38, 98.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.85,157.75) --
	(262.22,157.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.04,157.75) --
	(262.04,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.85,101.50) --
	(262.22,101.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.69,135.30) --
	(264.06,135.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.88,135.30) --
	(263.88, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.69, 81.31) --
	(264.06, 81.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.54,143.36) --
	(265.91,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.72,143.36) --
	(265.72, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.54, 89.63) --
	(265.91, 89.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.38,128.61) --
	(267.75,128.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.56,128.61) --
	(267.56, 75.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.38, 75.52) --
	(267.75, 75.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.22,139.82) --
	(269.59,139.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.41,139.82) --
	(269.41, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.22, 83.96) --
	(269.59, 83.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (271.06,152.79) --
	(271.43,152.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (271.25,152.79) --
	(271.25, 98.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (271.06, 98.50) --
	(271.43, 98.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.91,148.46) --
	(273.27,148.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.09,148.46) --
	(273.09, 92.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.91, 92.27) --
	(273.27, 92.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.75,143.16) --
	(275.12,143.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.93,143.16) --
	(274.93, 89.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.75, 89.10) --
	(275.12, 89.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.59,139.57) --
	(276.96,139.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.77,139.57) --
	(276.77, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.59, 81.26) --
	(276.96, 81.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.43,121.30) --
	(278.80,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.62,121.30) --
	(278.62, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.43, 65.96) --
	(278.80, 65.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.27,117.20) --
	(280.64,117.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.46,117.20) --
	(280.46, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.27, 61.42) --
	(280.64, 61.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.12,128.07) --
	(282.48,128.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.30,128.07) --
	(282.30, 72.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.12, 72.30) --
	(282.48, 72.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.96,143.25) --
	(284.33,143.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (284.14,143.25) --
	(284.14, 84.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.96, 84.67) --
	(284.33, 84.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.80,111.26) --
	(286.17,111.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.98,111.26) --
	(285.98, 58.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.80, 58.64) --
	(286.17, 58.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.64,107.41) --
	(288.01,107.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.83,107.41) --
	(287.83, 56.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.64, 56.91) --
	(288.01, 56.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.48, 99.01) --
	(289.85, 99.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.67, 99.01) --
	(289.67, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.48, 45.84) --
	(289.85, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.33,106.45) --
	(291.70,106.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.51,106.45) --
	(291.51, 52.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.33, 52.95) --
	(291.70, 52.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.17,111.37) --
	(293.54,111.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,111.37) --
	(293.35, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.17, 60.34) --
	(293.54, 60.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.01,103.02) --
	(295.38,103.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.20,103.02) --
	(295.20, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.01, 51.64) --
	(295.38, 51.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.85,111.51) --
	(297.22,111.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.04,111.51) --
	(297.04, 59.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.85, 59.66) --
	(297.22, 59.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.70,125.51) --
	(299.06,125.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.88,125.51) --
	(298.88, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.70, 71.66) --
	(299.06, 71.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.54,109.40) --
	(300.91,109.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.72,109.40) --
	(300.72, 55.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.54, 55.00) --
	(300.91, 55.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.38,120.99) --
	(302.75,120.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.56,120.99) --
	(302.56, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.38, 63.13) --
	(302.75, 63.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.22,130.50) --
	(304.59,130.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.41,130.50) --
	(304.41, 75.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.22, 75.71) --
	(304.59, 75.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.06,107.62) --
	(306.43,107.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.25,107.62) --
	(306.25, 59.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.06, 59.97) --
	(306.43, 59.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.91,113.33) --
	(308.28,113.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (308.09,113.33) --
	(308.09, 60.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.91, 60.23) --
	(308.28, 60.23);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.29,134.29) -- (321.47,134.29);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.29, 37.88) rectangle (321.47,213.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91, 44.51) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91, 88.37) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,132.23) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,176.09) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41, 46.57) --
	( 31.29, 46.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41, 90.43) --
	( 31.29, 90.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,134.29) --
	( 31.29,134.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,178.16) --
	( 31.29,178.16);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.66, 36.00) --
	( 44.66, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.87, 36.00) --
	( 88.87, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.08, 36.00) --
	(133.08, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.30, 36.00) --
	(177.30, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.51, 36.00) --
	(221.51, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.72, 36.00) --
	(265.72, 37.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.66, 30.37) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 88.87, 30.37) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.08, 30.37) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.30, 30.37) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (221.51, 30.37) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (265.72, 30.37) {2008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.49,  3.75) rectangle (210.26, 13.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.49,  3.75) rectangle (156.94, 18.20);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.72, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.93, 10.98) -- (155.50, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.57,  3.75) rectangle (191.03, 18.20);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (183.80, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.02, 10.98) -- (189.58, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.69,  8.22) {Pre};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.78,  8.22) {Post};
\end{scope}
\end{tikzpicture}


==> att_hispnoncitizen_sc.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-01 09:58:00
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.29, 37.88) rectangle (321.47,213.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.29, 37.88) rectangle (321.47,213.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29, 56.57) --
	(321.47, 56.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,104.57) --
	(321.47,104.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,152.57) --
	(321.47,152.57);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,200.57) --
	(321.47,200.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29, 80.57) --
	(321.47, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,128.57) --
	(321.47,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,176.57) --
	(321.47,176.57);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.66,167.10) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 46.50,138.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 48.34,103.75) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 50.19,102.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 52.03, 91.35) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 53.87,112.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 55.71,135.39) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 57.56,136.71) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 59.40,174.22) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 61.24,150.22) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 63.08,123.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.92,133.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 66.77,112.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 68.61,100.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 70.45,129.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 72.29,156.24) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 74.14,145.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 75.98,172.41) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 77.82,153.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.66,141.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 81.50,136.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 83.35,114.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 85.19, 90.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 87.03, 96.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 88.87,105.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 90.71, 97.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 92.56,109.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 94.40,127.70) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 96.24,142.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 98.08,144.18) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.93,142.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (101.77,138.21) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (103.61,135.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (105.45,129.16) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (107.29,110.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (109.14,106.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (110.98, 96.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (112.82, 91.94) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (114.66,106.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.51,110.94) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (118.35,130.66) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (120.19,131.54) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (122.03,176.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (123.87,168.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (125.72,150.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (127.56,150.01) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (129.40,109.93) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (131.24,126.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.08,119.73) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (134.93,134.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (136.77,128.75) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (138.61, 93.38) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (140.45,101.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (142.30,117.75) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (144.14,119.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (145.98,129.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (147.82,140.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.66,134.24) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.51,131.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (153.35,135.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.19,136.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (157.03,133.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (158.88,119.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (160.72,103.43) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (162.56, 94.22) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (164.40,110.70) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (166.24,125.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.09,119.16) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (169.93,138.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (171.77,131.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (173.61,128.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (175.45,131.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (177.30,166.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (179.14,147.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (180.98,164.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.82,161.16) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (184.67,133.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (186.51,157.34) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (188.35,150.73) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (190.19,151.68) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (192.03,164.96) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (193.88,169.29) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (195.72,161.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (197.56,122.05) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (199.40, 72.01) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.24, 74.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.09, 93.19) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (204.93,101.31) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (206.77,118.94) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (208.61,139.84) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (210.46,144.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.30,127.60) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (214.14,141.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (215.98,139.08) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (217.82,161.41) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (219.67,159.79) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (221.51,138.38) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (223.35,127.21) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (225.19,116.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.04,104.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.88,133.24) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (230.72,127.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (232.56,153.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (234.40,138.02) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (236.25,120.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (238.09,126.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (239.93,127.42) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (241.77,129.18) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (243.61,141.25) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (245.46,135.69) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.30,134.25) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (249.14,119.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (250.98,129.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (252.83,131.99) circle (  2.38);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (254.67,115.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (256.51,128.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (258.35,131.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (260.19,121.71) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (262.04,131.66) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (263.88,108.09) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (265.72,114.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (267.56, 96.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (269.41,108.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (271.25,124.89) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (273.09,124.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (274.93,122.63) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (276.77,108.70) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (278.62, 90.22) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (280.46, 87.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (282.30, 99.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (284.14,110.39) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (285.98, 83.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (287.83, 82.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.67, 75.34) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (291.51, 87.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (293.35, 96.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (295.20, 84.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (297.04, 92.37) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (298.88,106.75) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.72, 87.51) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (302.56, 99.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (304.41,113.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.25, 86.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (308.09, 92.66) circle (  2.38);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.48,197.38) --
	( 44.84,197.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.66,197.38) --
	( 44.66,136.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.48,136.83) --
	( 44.84,136.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.32,167.96) --
	( 46.69,167.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.50,167.96) --
	( 46.50,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 46.32,108.57) --
	( 46.69,108.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.16,131.23) --
	( 48.53,131.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.34,131.23) --
	( 48.34, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 48.16, 76.27) --
	( 48.53, 76.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.00,129.62) --
	( 50.37,129.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.19,129.62) --
	( 50.19, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.00, 76.29) --
	( 50.37, 76.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.84,115.64) --
	( 52.21,115.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.03,115.64) --
	( 52.03, 67.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.84, 67.06) --
	( 52.21, 67.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.69,139.47) --
	( 54.06,139.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.87,139.47) --
	( 53.87, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.69, 85.34) --
	( 54.06, 85.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.53,164.54) --
	( 55.90,164.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.71,164.54) --
	( 55.71,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 55.53,106.25) --
	( 55.90,106.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.37,165.33) --
	( 57.74,165.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.56,165.33) --
	( 57.56,108.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.37,108.10) --
	( 57.74,108.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.21,205.10) --
	( 59.58,205.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.40,205.10) --
	( 59.40,143.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 59.21,143.34) --
	( 59.58,143.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.06,180.27) --
	( 61.42,180.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.24,180.27) --
	( 61.24,120.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 61.06,120.16) --
	( 61.42,120.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.90,151.76) --
	( 63.27,151.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.08,151.76) --
	( 63.08, 94.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.90, 94.78) --
	( 63.27, 94.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.74,161.09) --
	( 65.11,161.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.92,161.09) --
	( 64.92,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.74,105.54) --
	( 65.11,105.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.58,138.36) --
	( 66.95,138.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.77,138.36) --
	( 66.77, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.58, 86.17) --
	( 66.95, 86.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.42,125.32) --
	( 68.79,125.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.61,125.32) --
	( 68.61, 76.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 68.42, 76.24) --
	( 68.79, 76.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.27,155.65) --
	( 70.64,155.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.45,155.65) --
	( 70.45,104.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.27,104.32) --
	( 70.64,104.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.11,184.83) --
	( 72.48,184.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.29,184.83) --
	( 72.29,127.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 72.11,127.65) --
	( 72.48,127.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.95,174.77) --
	( 74.32,174.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 74.14,174.77) --
	( 74.14,116.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.95,116.89) --
	( 74.32,116.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.79,202.00) --
	( 76.16,202.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.98,202.00) --
	( 75.98,142.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.79,142.82) --
	( 76.16,142.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.64,183.09) --
	( 78.00,183.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.82,183.09) --
	( 77.82,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.64,124.57) --
	( 78.00,124.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.48,168.82) --
	( 79.85,168.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.66,168.82) --
	( 79.66,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.48,113.70) --
	( 79.85,113.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.32,164.85) --
	( 81.69,164.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.50,164.85) --
	( 81.50,107.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 81.32,107.67) --
	( 81.69,107.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.16,139.41) --
	( 83.53,139.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.35,139.41) --
	( 83.35, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 83.16, 88.85) --
	( 83.53, 88.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.00,113.63) --
	( 85.37,113.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.19,113.63) --
	( 85.19, 67.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.00, 67.36) --
	( 85.37, 67.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.85,120.87) --
	( 87.21,120.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 87.03,120.87) --
	( 87.03, 72.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.85, 72.07) --
	( 87.21, 72.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.69,129.93) --
	( 89.06,129.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.87,129.93) --
	( 88.87, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.69, 81.28) --
	( 89.06, 81.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.53,121.77) --
	( 90.90,121.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.71,121.77) --
	( 90.71, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.53, 73.21) --
	( 90.90, 73.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.37,134.84) --
	( 92.74,134.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.56,134.84) --
	( 92.56, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.37, 83.54) --
	( 92.74, 83.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.21,155.05) --
	( 94.58,155.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.40,155.05) --
	( 94.40,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 94.21,100.35) --
	( 94.58,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.06,171.44) --
	( 96.43,171.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.24,171.44) --
	( 96.24,112.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 96.06,112.90) --
	( 96.43,112.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.90,176.46) --
	( 98.27,176.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 98.08,176.46) --
	( 98.08,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.90,111.91) --
	( 98.27,111.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.74,174.52) --
	(100.11,174.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.93,174.52) --
	( 99.93,110.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.74,110.11) --
	(100.11,110.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.58,168.77) --
	(101.95,168.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.77,168.77) --
	(101.77,107.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.58,107.65) --
	(101.95,107.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.43,167.15) --
	(103.79,167.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.61,167.15) --
	(103.61,104.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.43,104.04) --
	(103.79,104.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.27,160.27) --
	(105.64,160.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.45,160.27) --
	(105.45, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.27, 98.04) --
	(105.64, 98.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.11,135.67) --
	(107.48,135.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.29,135.67) --
	(107.29, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.11, 85.51) --
	(107.48, 85.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.95,131.43) --
	(109.32,131.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (109.14,131.43) --
	(109.14, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.95, 82.14) --
	(109.32, 82.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.79,123.13) --
	(111.16,123.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.98,123.13) --
	(110.98, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.79, 70.78) --
	(111.16, 70.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.64,118.30) --
	(113.01,118.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.82,118.30) --
	(112.82, 65.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.64, 65.58) --
	(113.01, 65.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.48,135.35) --
	(114.85,135.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.66,135.35) --
	(114.66, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.48, 77.66) --
	(114.85, 77.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.32,140.18) --
	(116.69,140.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.51,140.18) --
	(116.51, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.32, 81.70) --
	(116.69, 81.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.16,160.58) --
	(118.53,160.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.35,160.58) --
	(118.35,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.16,100.75) --
	(118.53,100.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.01,160.31) --
	(120.37,160.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.19,160.31) --
	(120.19,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.01,102.76) --
	(120.37,102.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.85,204.96) --
	(122.22,204.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (122.03,204.96) --
	(122.03,147.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.85,147.68) --
	(122.22,147.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.69,196.84) --
	(124.06,196.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.87,196.84) --
	(123.87,140.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.69,140.06) --
	(124.06,140.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.53,178.96) --
	(125.90,178.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.72,178.96) --
	(125.72,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.53,122.52) --
	(125.90,122.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.37,178.04) --
	(127.74,178.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.56,178.04) --
	(127.56,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.37,121.97) --
	(127.74,121.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.22,135.87) --
	(129.58,135.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.40,135.87) --
	(129.40, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.22, 83.99) --
	(129.58, 83.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.06,154.47) --
	(131.43,154.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.24,154.47) --
	(131.24, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.06, 99.26) --
	(131.43, 99.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.90,145.37) --
	(133.27,145.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.08,145.37) --
	(133.08, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.90, 94.09) --
	(133.27, 94.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.74,162.01) --
	(135.11,162.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.93,162.01) --
	(134.93,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.74,106.98) --
	(135.11,106.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.58,155.86) --
	(136.95,155.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.77,155.86) --
	(136.77,101.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.58,101.64) --
	(136.95,101.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.43,118.46) --
	(138.80,118.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.61,118.46) --
	(138.61, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.43, 68.29) --
	(138.80, 68.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.27,127.17) --
	(140.64,127.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.45,127.17) --
	(140.45, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.27, 76.31) --
	(140.64, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.11,143.68) --
	(142.48,143.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30,143.68) --
	(142.30, 91.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.11, 91.82) --
	(142.48, 91.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.95,146.70) --
	(144.32,146.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.14,146.70) --
	(144.14, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.95, 92.48) --
	(144.32, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.80,157.14) --
	(146.16,157.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.98,157.14) --
	(145.98,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.80,102.04) --
	(146.16,102.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.64,168.63) --
	(148.01,168.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.82,168.63) --
	(147.82,111.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.64,111.93) --
	(148.01,111.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.48,163.00) --
	(149.85,163.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.66,163.00) --
	(149.66,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.48,105.48) --
	(149.85,105.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.32,158.68) --
	(151.69,158.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.51,158.68) --
	(151.51,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.32,103.87) --
	(151.69,103.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.16,162.52) --
	(153.53,162.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.35,162.52) --
	(153.35,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.16,108.01) --
	(153.53,108.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.01,170.13) --
	(155.37,170.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.19,170.13) --
	(155.19,102.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.01,102.16) --
	(155.37,102.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.85,166.23) --
	(157.22,166.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.03,166.23) --
	(157.03,100.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (156.85,100.31) --
	(157.22,100.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.69,152.57) --
	(159.06,152.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.88,152.57) --
	(158.88, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.69, 86.39) --
	(159.06, 86.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.53,135.83) --
	(160.90,135.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.72,135.83) --
	(160.72, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.53, 71.02) --
	(160.90, 71.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.38,124.23) --
	(162.74,124.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.56,124.23) --
	(162.56, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.38, 64.21) --
	(162.74, 64.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.22,138.66) --
	(164.59,138.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.40,138.66) --
	(164.40, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.22, 82.74) --
	(164.59, 82.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.06,153.76) --
	(166.43,153.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.24,153.76) --
	(166.24, 97.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.06, 97.24) --
	(166.43, 97.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.90,145.46) --
	(168.27,145.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.09,145.46) --
	(168.09, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (167.90, 92.86) --
	(168.27, 92.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.74,167.39) --
	(170.11,167.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.93,167.39) --
	(169.93,110.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (169.74,110.34) --
	(170.11,110.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.59,161.35) --
	(171.95,161.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.77,161.35) --
	(171.77,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.59,102.60) --
	(171.95,102.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.43,158.11) --
	(173.80,158.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.61,158.11) --
	(173.61, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.43, 99.62) --
	(173.80, 99.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.27,160.12) --
	(175.64,160.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.45,160.12) --
	(175.45,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.27,102.81) --
	(175.64,102.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.11,197.90) --
	(177.48,197.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.30,197.90) --
	(177.30,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.11,136.06) --
	(177.48,136.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.95,177.39) --
	(179.32,177.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.14,177.39) --
	(179.14,117.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.95,117.75) --
	(179.32,117.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.80,195.51) --
	(181.17,195.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.98,195.51) --
	(180.98,133.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.80,133.66) --
	(181.17,133.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.64,191.82) --
	(183.01,191.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.82,191.82) --
	(182.82,130.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (182.64,130.50) --
	(183.01,130.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.48,162.14) --
	(184.85,162.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.67,162.14) --
	(184.67,104.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.48,104.43) --
	(184.85,104.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.32,186.82) --
	(186.69,186.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.51,186.82) --
	(186.51,127.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.32,127.86) --
	(186.69,127.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.17,181.17) --
	(188.53,181.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.35,181.17) --
	(188.35,120.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.17,120.30) --
	(188.53,120.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.01,180.36) --
	(190.38,180.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.19,180.36) --
	(190.19,122.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.01,122.99) --
	(190.38,122.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.85,194.82) --
	(192.22,194.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.03,194.82) --
	(192.03,135.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (191.85,135.10) --
	(192.22,135.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.69,200.32) --
	(194.06,200.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.88,200.32) --
	(193.88,138.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.69,138.26) --
	(194.06,138.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.53,193.05) --
	(195.90,193.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.72,193.05) --
	(195.72,130.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (195.53,130.43) --
	(195.90,130.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.38,151.45) --
	(197.74,151.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.56,151.45) --
	(197.56, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.38, 92.64) --
	(197.74, 92.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.22, 98.17) --
	(199.59, 98.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.40, 98.17) --
	(199.40, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.22, 45.84) --
	(199.59, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.06,101.26) --
	(201.43,101.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.24,101.26) --
	(201.24, 47.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.06, 47.53) --
	(201.43, 47.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (202.90,121.38) --
	(203.27,121.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.09,121.38) --
	(203.09, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (202.90, 65.01) --
	(203.27, 65.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.75,129.34) --
	(205.11,129.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.93,129.34) --
	(204.93, 73.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (204.75, 73.27) --
	(205.11, 73.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.59,148.89) --
	(206.96,148.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.77,148.89) --
	(206.77, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.59, 88.99) --
	(206.96, 88.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.43,171.64) --
	(208.80,171.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.61,171.64) --
	(208.61,108.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (208.43,108.04) --
	(208.80,108.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.27,177.04) --
	(210.64,177.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.46,177.04) --
	(210.46,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.27,112.10) --
	(210.64,112.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.11,156.30) --
	(212.48,156.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.30,156.30) --
	(212.30, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.11, 98.91) --
	(212.48, 98.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.96,170.05) --
	(214.32,170.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.14,170.05) --
	(214.14,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.96,112.20) --
	(214.32,112.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.80,168.84) --
	(216.17,168.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.98,168.84) --
	(215.98,109.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.80,109.32) --
	(216.17,109.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.64,196.34) --
	(218.01,196.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.82,196.34) --
	(217.82,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (217.64,126.48) --
	(218.01,126.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.48,194.41) --
	(219.85,194.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.67,194.41) --
	(219.67,125.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.48,125.17) --
	(219.85,125.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.32,171.57) --
	(221.69,171.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.51,171.57) --
	(221.51,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.32,105.19) --
	(221.69,105.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.17,162.17) --
	(223.54,162.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.35,162.17) --
	(223.35, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (223.17, 92.25) --
	(223.54, 92.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.01,150.64) --
	(225.38,150.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.19,150.64) --
	(225.19, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.01, 82.40) --
	(225.38, 82.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.85,134.90) --
	(227.22,134.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.04,134.90) --
	(227.04, 73.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.85, 73.44) --
	(227.22, 73.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.69,165.26) --
	(229.06,165.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.88,165.26) --
	(228.88,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.69,101.22) --
	(229.06,101.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.54,160.19) --
	(230.90,160.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.72,160.19) --
	(230.72, 94.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (230.54, 94.27) --
	(230.90, 94.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.38,188.25) --
	(232.75,188.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.56,188.25) --
	(232.56,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (232.38,118.90) --
	(232.75,118.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.22,168.67) --
	(234.59,168.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.40,168.67) --
	(234.40,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.22,107.37) --
	(234.59,107.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (236.06,149.39) --
	(236.43,149.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (236.25,149.39) --
	(236.25, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (236.06, 92.22) --
	(236.43, 92.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.90,155.56) --
	(238.27,155.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.09,155.56) --
	(238.09, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.90, 97.59) --
	(238.27, 97.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.75,156.15) --
	(240.11,156.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.93,156.15) --
	(239.93, 98.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.75, 98.69) --
	(240.11, 98.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.59,158.40) --
	(241.96,158.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.77,158.40) --
	(241.77, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.59, 99.95) --
	(241.96, 99.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.43,172.25) --
	(243.80,172.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.61,172.25) --
	(243.61,110.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (243.43,110.26) --
	(243.80,110.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.27,166.40) --
	(245.64,166.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.46,166.40) --
	(245.46,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (245.27,104.99) --
	(245.64,104.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.12,164.85) --
	(247.48,164.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.30,164.85) --
	(247.30,103.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.12,103.66) --
	(247.48,103.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.96,148.25) --
	(249.33,148.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (249.14,148.25) --
	(249.14, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.96, 90.71) --
	(249.33, 90.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.80,158.70) --
	(251.17,158.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.98,158.70) --
	(250.98, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.80, 99.82) --
	(251.17, 99.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.64,162.92) --
	(253.01,162.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.83,162.92) --
	(252.83,101.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.64,101.07) --
	(253.01,101.07);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.48,146.05) --
	(254.85,146.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.67,146.05) --
	(254.67, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.48, 84.24) --
	(254.85, 84.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.33,160.02) --
	(256.69,160.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.51,160.02) --
	(256.51, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.33, 96.32) --
	(256.69, 96.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.17,163.83) --
	(258.54,163.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.35,163.83) --
	(258.35, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (258.17, 98.63) --
	(258.54, 98.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.01,154.31) --
	(260.38,154.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.19,154.31) --
	(260.19, 89.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.01, 89.11) --
	(260.38, 89.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.85,164.03) --
	(262.22,164.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (262.04,164.03) --
	(262.04, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.85, 99.30) --
	(262.22, 99.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.69,138.61) --
	(264.06,138.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.88,138.61) --
	(263.88, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.69, 77.57) --
	(264.06, 77.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.54,145.11) --
	(265.91,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.72,145.11) --
	(265.72, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.54, 84.05) --
	(265.91, 84.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.38,127.34) --
	(267.75,127.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.56,127.34) --
	(267.56, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.38, 65.85) --
	(267.75, 65.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.22,141.64) --
	(269.59,141.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.41,141.64) --
	(269.41, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.22, 76.26) --
	(269.59, 76.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (271.06,157.21) --
	(271.43,157.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (271.25,157.21) --
	(271.25, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (271.06, 92.57) --
	(271.43, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.91,155.45) --
	(273.27,155.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.09,155.45) --
	(273.09, 92.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.91, 92.89) --
	(273.27, 92.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.75,152.97) --
	(275.12,152.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.93,152.97) --
	(274.93, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.75, 92.30) --
	(275.12, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.59,140.43) --
	(276.96,140.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.77,140.43) --
	(276.77, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.59, 76.98) --
	(276.96, 76.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.43,121.98) --
	(278.80,121.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.62,121.98) --
	(278.62, 58.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.43, 58.45) --
	(278.80, 58.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.27,117.49) --
	(280.64,117.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.46,117.49) --
	(280.46, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.27, 57.56) --
	(280.64, 57.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.12,129.34) --
	(282.48,129.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.30,129.34) --
	(282.30, 69.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.12, 69.64) --
	(282.48, 69.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.96,139.01) --
	(284.33,139.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (284.14,139.01) --
	(284.14, 81.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.96, 81.77) --
	(284.33, 81.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.80,110.22) --
	(286.17,110.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.98,110.22) --
	(285.98, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.80, 57.22) --
	(286.17, 57.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.64,108.09) --
	(288.01,108.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.83,108.09) --
	(287.83, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.64, 56.06) --
	(288.01, 56.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.48,100.05) --
	(289.85,100.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.67,100.05) --
	(289.67, 50.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.48, 50.62) --
	(289.85, 50.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.33,113.60) --
	(291.70,113.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.51,113.60) --
	(291.51, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.33, 60.75) --
	(291.70, 60.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.17,123.00) --
	(293.54,123.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.35,123.00) --
	(293.35, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.17, 69.80) --
	(293.54, 69.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.01,110.65) --
	(295.38,110.65);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.20,110.65) --
	(295.20, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.01, 59.02) --
	(295.38, 59.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.85,120.88) --
	(297.22,120.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (297.04,120.88) --
	(297.04, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.85, 63.87) --
	(297.22, 63.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.70,137.19) --
	(299.06,137.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.88,137.19) --
	(298.88, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.70, 76.31) --
	(299.06, 76.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.54,116.77) --
	(300.91,116.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.72,116.77) --
	(300.72, 58.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.54, 58.25) --
	(300.91, 58.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.38,129.82) --
	(302.75,129.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.56,129.82) --
	(302.56, 69.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.38, 69.52) --
	(302.75, 69.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.22,143.36) --
	(304.59,143.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.41,143.36) --
	(304.41, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.22, 82.87) --
	(304.59, 82.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.06,114.24) --
	(306.43,114.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.25,114.24) --
	(306.25, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.06, 59.32) --
	(306.43, 59.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.91,120.40) --
	(308.28,120.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (308.09,120.40) --
	(308.09, 64.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.91, 64.92) --
	(308.28, 64.92);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.29,128.57) -- (321.47,128.57);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.29, 37.88) rectangle (321.47,213.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91, 78.51) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,126.51) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,174.51) {0.025};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41, 80.57) --
	( 31.29, 80.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,128.57) --
	( 31.29,128.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,176.57) --
	( 31.29,176.57);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.66, 36.00) --
	( 44.66, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.87, 36.00) --
	( 88.87, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.08, 36.00) --
	(133.08, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.30, 36.00) --
	(177.30, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (221.51, 36.00) --
	(221.51, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.72, 36.00) --
	(265.72, 37.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.66, 30.37) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 88.87, 30.37) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (133.08, 30.37) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (177.30, 30.37) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (221.51, 30.37) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (265.72, 30.37) {2008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.49,  3.75) rectangle (210.26, 13.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.49,  3.75) rectangle (156.94, 18.20);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.72, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.93, 10.98) -- (155.50, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.57,  3.75) rectangle (191.03, 18.20);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (183.80, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.02, 10.98) -- (189.58, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.69,  8.22) {Pre};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.78,  8.22) {Post};
\end{scope}
\end{tikzpicture}


==> att_hispnoncitizen_shorterpre.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-01 09:57:58
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 31.29, 37.88) rectangle (321.47,213.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 31.29, 37.88) rectangle (321.47,213.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29, 58.74) --
	(321.47, 58.74);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29, 91.12) --
	(321.47, 91.12);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,123.50) --
	(321.47,123.50);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,155.87) --
	(321.47,155.87);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 31.29,188.25) --
	(321.47,188.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29, 42.55) --
	(321.47, 42.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29, 74.93) --
	(321.47, 74.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,107.31) --
	(321.47,107.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,139.68) --
	(321.47,139.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,172.06) --
	(321.47,172.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 31.29,204.44) --
	(321.47,204.44);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 44.79,142.81) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.96,148.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.13,141.79) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 54.31,132.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 57.48,123.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 60.65,124.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 63.82,131.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 66.99,129.09) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 70.16,141.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 73.33,140.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 76.50,136.55) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.67,133.04) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.84,158.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 86.01,146.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 89.18,159.84) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 92.35,162.93) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 95.52,144.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 98.69,150.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (101.87,146.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (105.04,144.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (108.21,152.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (111.38,159.43) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (114.55,158.85) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (117.72,132.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (120.89,103.91) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (124.06,109.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (127.23,122.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (130.40,126.94) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.57,134.06) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (136.74,145.35) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (139.91,149.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (143.08,137.37) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (146.25,142.75) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.43,146.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (152.60,154.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.77,155.24) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (158.94,138.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (162.11,128.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (165.28,124.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.45,119.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (171.62,142.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (174.79,137.03) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (177.96,152.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.13,145.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (184.30,132.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (187.47,136.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (190.64,137.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (193.81,131.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (196.98,141.13) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (200.16,138.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.33,138.11) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (206.50,129.63) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (209.67,140.21) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (212.84,139.68) circle (  2.38);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (216.01,128.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (219.18,134.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (222.35,133.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (225.52,131.87) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (228.69,136.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (231.86,117.02) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (235.03,123.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (238.20,114.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (241.37,119.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (244.54,130.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (247.72,127.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (250.89,123.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (254.06,120.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (257.23,108.69) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (260.40,103.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (263.57,113.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (266.74,124.93) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (269.91,102.61) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (273.08,104.47) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (276.25, 96.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (279.42,100.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (282.59,103.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (285.76, 98.55) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (288.93,102.09) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (292.10,115.21) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (295.28,100.50) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (298.45,106.43) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (301.62,113.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (304.79,103.36) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (307.96,104.87) circle (  2.38);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.48,172.27) --
	( 45.11,172.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.79,172.27) --
	( 44.79, 91.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.48, 91.09) --
	( 45.11, 91.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.65,180.49) --
	( 48.28,180.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.96,180.49) --
	( 47.96, 97.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.65, 97.12) --
	( 48.28, 97.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.82,172.72) --
	( 51.45,172.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.13,172.72) --
	( 51.13, 95.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.82, 95.36) --
	( 51.45, 95.36);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.99,170.80) --
	( 54.62,170.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.31,170.80) --
	( 54.31, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 53.99, 84.37) --
	( 54.62, 84.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.16,159.37) --
	( 57.79,159.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.48,159.37) --
	( 57.48, 72.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 57.16, 72.61) --
	( 57.79, 72.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.33,159.76) --
	( 60.96,159.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.65,159.76) --
	( 60.65, 75.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.33, 75.09) --
	( 60.96, 75.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.50,171.42) --
	( 64.13,171.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.82,171.42) --
	( 63.82, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.50, 75.06) --
	( 64.13, 75.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.67,166.93) --
	( 67.31,166.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.99,166.93) --
	( 66.99, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.67, 71.74) --
	( 67.31, 71.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.84,180.97) --
	( 70.48,180.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 70.16,180.97) --
	( 70.16, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.84, 91.31) --
	( 70.48, 91.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.01,179.30) --
	( 73.65,179.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.33,179.30) --
	( 73.33, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.01, 92.11) --
	( 73.65, 92.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.18,175.66) --
	( 76.82,175.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.50,175.66) --
	( 76.50, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.18, 92.57) --
	( 76.82, 92.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.35,167.96) --
	( 79.99,167.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.67,167.96) --
	( 79.67, 86.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.35, 86.57) --
	( 79.99, 86.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.52,193.73) --
	( 83.16,193.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.84,193.73) --
	( 82.84,105.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.52,105.20) --
	( 83.16,105.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.69,184.37) --
	( 86.33,184.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.01,184.37) --
	( 86.01,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 85.69,101.89) --
	( 86.33,101.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.87,195.62) --
	( 89.50,195.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 89.18,195.62) --
	( 89.18,114.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.87,114.96) --
	( 89.50,114.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.04,205.10) --
	( 92.67,205.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.35,205.10) --
	( 92.35,113.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.04,113.13) --
	( 92.67,113.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.21,186.61) --
	( 95.84,186.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.52,186.61) --
	( 95.52, 97.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.21, 97.90) --
	( 95.84, 97.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 98.38,191.96) --
	( 99.01,191.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 98.69,191.96) --
	( 98.69,101.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 98.38,101.09) --
	( 99.01,101.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.55,185.97) --
	(102.18,185.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.87,185.97) --
	(101.87, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.55, 94.22) --
	(102.18, 94.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.72,184.61) --
	(105.35,184.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.04,184.61) --
	(105.04, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.72, 92.85) --
	(105.35, 92.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.89,187.13) --
	(108.52,187.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.21,187.13) --
	(108.21,102.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (107.89,102.31) --
	(108.52,102.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.06,192.90) --
	(111.69,192.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.38,192.90) --
	(111.38,116.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (111.06,116.75) --
	(111.69,116.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.23,193.51) --
	(114.86,193.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.55,193.51) --
	(114.55,117.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.23,117.52) --
	(114.86,117.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.40,166.74) --
	(118.04,166.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.72,166.74) --
	(117.72, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.40, 92.66) --
	(118.04, 92.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.57,131.35) --
	(121.21,131.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.89,131.35) --
	(120.89, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.57, 70.13) --
	(121.21, 70.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.74,138.22) --
	(124.38,138.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (124.06,138.22) --
	(124.06, 59.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.74, 59.98) --
	(124.38, 59.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.91,154.25) --
	(127.55,154.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.23,154.25) --
	(127.23, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (126.91, 78.16) --
	(127.55, 78.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.08,160.59) --
	(130.72,160.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.40,160.59) --
	(130.40, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.08, 78.12) --
	(130.72, 78.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.25,170.35) --
	(133.89,170.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.57,170.35) --
	(133.57, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.25, 85.23) --
	(133.89, 85.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.43,179.10) --
	(137.06,179.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.74,179.10) --
	(136.74, 92.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.43, 92.15) --
	(137.06, 92.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.60,185.27) --
	(140.23,185.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.91,185.27) --
	(139.91,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (139.60,100.01) --
	(140.23,100.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.77,172.98) --
	(143.40,172.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.08,172.98) --
	(143.08, 97.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.77, 97.30) --
	(143.40, 97.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.94,173.53) --
	(146.57,173.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.25,173.53) --
	(146.25,104.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.94,104.11) --
	(146.57,104.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.11,179.53) --
	(149.74,179.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.43,179.53) --
	(149.43, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.11, 98.56) --
	(149.74, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (152.28,186.54) --
	(152.91,186.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (152.60,186.54) --
	(152.60,114.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (152.28,114.07) --
	(152.91,114.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.45,188.66) --
	(156.08,188.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.77,188.66) --
	(155.77,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.45,110.07) --
	(156.08,110.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.62,173.43) --
	(159.25,173.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.94,173.43) --
	(158.94, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.62, 97.11) --
	(159.25, 97.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.79,164.07) --
	(162.42,164.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.11,164.07) --
	(162.11, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (161.79, 90.29) --
	(162.42, 90.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.96,157.07) --
	(165.60,157.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (165.28,157.07) --
	(165.28, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.96, 87.35) --
	(165.60, 87.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.13,152.32) --
	(168.77,152.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.45,152.32) --
	(168.45, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.13, 74.98) --
	(168.77, 74.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.30,175.11) --
	(171.94,175.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.62,175.11) --
	(171.62, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.30, 97.35) --
	(171.94, 97.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.47,169.76) --
	(175.11,169.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.79,169.76) --
	(174.79, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.47, 89.95) --
	(175.11, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.64,188.20) --
	(178.28,188.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.96,188.20) --
	(177.96, 97.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.64, 97.08) --
	(178.28, 97.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.81,176.18) --
	(181.45,176.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.13,176.18) --
	(181.13, 99.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (180.81, 99.76) --
	(181.45, 99.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.99,162.93) --
	(184.62,162.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.30,162.93) --
	(184.30, 83.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.99, 83.00) --
	(184.62, 83.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.16,171.97) --
	(187.79,171.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.47,171.97) --
	(187.47, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (187.16, 81.27) --
	(187.79, 81.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.33,170.54) --
	(190.96,170.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.64,170.54) --
	(190.64, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.33, 85.28) --
	(190.96, 85.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.50,166.64) --
	(194.13,166.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.81,166.64) --
	(193.81, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (193.50, 77.05) --
	(194.13, 77.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.67,175.90) --
	(197.30,175.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.98,175.90) --
	(196.98, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.67, 87.05) --
	(197.30, 87.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.84,171.90) --
	(200.47,171.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (200.16,171.90) --
	(200.16, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.84, 89.53) --
	(200.47, 89.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.01,166.09) --
	(203.64,166.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.33,166.09) --
	(203.33, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.01, 90.80) --
	(203.64, 90.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.18,159.07) --
	(206.81,159.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.50,159.07) --
	(206.50, 94.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (206.18, 94.33) --
	(206.81, 94.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.35,172.33) --
	(209.98,172.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.67,172.33) --
	(209.67,107.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.35,107.70) --
	(209.98,107.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.52,139.68) --
	(213.16,139.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.84,139.68) --
	(212.84,139.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.52,139.68) --
	(213.16,139.68);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.69,157.44) --
	(216.33,157.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.01,157.44) --
	(216.01,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (215.69,100.35) --
	(216.33,100.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.86,167.67) --
	(219.50,167.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.18,167.67) --
	(219.18, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.86, 99.99) --
	(219.50, 99.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.03,168.96) --
	(222.67,168.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.35,168.96) --
	(222.35, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.03, 96.24) --
	(222.67, 96.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.20,164.85) --
	(225.84,164.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.52,164.85) --
	(225.52, 96.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.20, 96.40) --
	(225.84, 96.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.37,169.38) --
	(229.01,169.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.69,169.38) --
	(228.69, 97.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (228.37, 97.52) --
	(229.01, 97.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.55,148.30) --
	(232.18,148.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.86,148.30) --
	(231.86, 80.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.55, 80.12) --
	(232.18, 80.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.72,152.61) --
	(235.35,152.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.03,152.61) --
	(235.03, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (234.72, 87.02) --
	(235.35, 87.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.89,144.04) --
	(238.52,144.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.20,144.04) --
	(238.20, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.89, 74.48) --
	(238.52, 74.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.06,149.83) --
	(241.69,149.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.37,149.83) --
	(241.37, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (241.06, 77.17) --
	(241.69, 77.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.23,159.99) --
	(244.86,159.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.54,159.99) --
	(244.54, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.23, 90.52) --
	(244.86, 90.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.40,158.63) --
	(248.03,158.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.72,158.63) --
	(247.72, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (247.40, 92.30) --
	(248.03, 92.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.57,158.18) --
	(251.20,158.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.89,158.18) --
	(250.89, 94.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.57, 94.23) --
	(251.20, 94.23);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.74,157.43) --
	(254.37,157.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (254.06,157.43) --
	(254.06, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.74, 87.49) --
	(254.37, 87.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.91,141.52) --
	(257.54,141.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.23,141.52) --
	(257.23, 74.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (256.91, 74.10) --
	(257.54, 74.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.08,136.78) --
	(260.72,136.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.40,136.78) --
	(260.40, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (260.08, 70.42) --
	(260.72, 70.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.25,146.50) --
	(263.89,146.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.57,146.50) --
	(263.57, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.25, 66.72) --
	(263.89, 66.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.42,158.96) --
	(267.06,158.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.74,158.96) --
	(266.74, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.42, 66.82) --
	(267.06, 66.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.59,136.98) --
	(270.23,136.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.91,136.98) --
	(269.91, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (269.59, 59.85) --
	(270.23, 59.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.76,140.29) --
	(273.40,140.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.08,140.29) --
	(273.08, 56.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.76, 56.34) --
	(273.40, 56.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (275.93,131.81) --
	(276.57,131.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.25,131.81) --
	(276.25, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (275.93, 55.01) --
	(276.57, 55.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.11,130.42) --
	(279.74,130.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.42,130.42) --
	(279.42, 60.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.11, 60.22) --
	(279.74, 60.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.28,136.20) --
	(282.91,136.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.59,136.20) --
	(282.59, 59.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (282.28, 59.91) --
	(282.91, 59.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.45,131.39) --
	(286.08,131.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.76,131.39) --
	(285.76, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.45, 54.99) --
	(286.08, 54.99);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.62,136.71) --
	(289.25,136.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.93,136.71) --
	(288.93, 65.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (288.62, 65.50) --
	(289.25, 65.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.79,145.11) --
	(292.42,145.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.10,145.11) --
	(292.10, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.79, 78.47) --
	(292.42, 78.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.96,131.15) --
	(295.59,131.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (295.28,131.15) --
	(295.28, 66.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.96, 66.40) --
	(295.59, 66.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.13,135.46) --
	(298.76,135.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.45,135.46) --
	(298.45, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.13, 72.63) --
	(298.76, 72.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (301.30,144.13) --
	(301.93,144.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (301.62,144.13) --
	(301.62, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (301.30, 74.18) --
	(301.93, 74.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.47,139.54) --
	(305.10,139.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.79,139.54) --
	(304.79, 60.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.47, 60.21) --
	(305.10, 60.21);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.64,138.86) --
	(308.28,138.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.96,138.86) --
	(307.96, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.64, 45.84) --
	(308.28, 45.84);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 31.29,139.68) -- (321.47,139.68);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 31.29, 37.88) rectangle (321.47,213.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91, 40.48) {-0.075};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91, 72.86) {-0.050};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,105.24) {-0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,137.62) {0.000};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,170.00) {0.025};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 27.91,202.37) {0.050};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41, 42.55) --
	( 31.29, 42.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41, 74.93) --
	( 31.29, 74.93);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,107.31) --
	( 31.29,107.31);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,139.68) --
	( 31.29,139.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,172.06) --
	( 31.29,172.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 29.41,204.44) --
	( 31.29,204.44);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 44.79, 36.00) --
	( 44.79, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (120.89, 36.00) --
	(120.89, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.98, 36.00) --
	(196.98, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (273.08, 36.00) --
	(273.08, 37.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 44.79, 30.37) {2003};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (120.89, 30.37) {2005};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (196.98, 30.37) {2007};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (273.08, 30.37) {2009};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.49,  3.75) rectangle (210.26, 13.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (142.49,  3.75) rectangle (156.94, 18.20);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.72, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.93, 10.98) -- (155.50, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (176.57,  3.75) rectangle (191.03, 18.20);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (183.80, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (178.02, 10.98) -- (189.58, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (160.69,  8.22) {Pre};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (194.78,  8.22) {Post};
\end{scope}
\end{tikzpicture}


==> att_hispnoncitizene1e2.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-01 09:57:57
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 28.29, 37.88) rectangle (321.46,213.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 28.29, 37.88) rectangle (321.46,213.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29, 65.77) --
	(321.46, 65.77);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,102.18) --
	(321.46,102.18);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,138.58) --
	(321.46,138.58);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,174.98) --
	(321.46,174.98);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 28.29,211.39) --
	(321.46,211.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 47.57) --
	(321.46, 47.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29, 83.97) --
	(321.46, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29,120.38) --
	(321.46,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29,156.78) --
	(321.46,156.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 28.29,193.19) --
	(321.46,193.19);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 41.80,127.21) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 43.66,114.69) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 45.52,100.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 47.38, 99.07) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 49.24, 99.20) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 51.11,113.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 52.97,122.29) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 54.83,125.08) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 56.69,141.76) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 58.55,137.06) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 60.41,125.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 62.27,133.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 64.13,119.68) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 66.00,107.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 67.86,123.03) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 69.72,132.56) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 71.58,127.82) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 73.44,140.53) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 75.30,137.55) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 77.16,122.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 79.02,120.76) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 80.88,109.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 82.75, 95.55) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 84.61, 98.82) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 86.47,102.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 88.33, 98.77) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 90.19,105.53) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 92.05,120.31) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 93.91,122.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 95.77,123.75) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 97.64,126.81) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] ( 99.50,122.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (101.36,115.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (103.22,123.38) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (105.08,113.33) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (106.94,110.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (108.80,104.43) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (110.66, 93.27) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (112.53,103.24) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (114.39,104.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (116.25,112.63) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (118.11,108.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (119.97,123.29) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (121.83,123.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (123.69,116.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (125.55,116.65) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (127.42,103.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (129.28,116.39) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (131.14,115.02) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (133.00,129.82) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (134.86,124.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (136.72,107.68) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (138.58,116.15) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (140.44,110.51) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (142.30,110.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (144.17,121.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (146.03,118.62) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (147.89,120.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (149.75,121.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (151.61,111.05) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (153.47,129.15) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (155.33,127.40) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (157.19,128.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (159.06,128.39) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (160.92,113.64) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (162.78,116.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (164.64,117.52) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (166.50,108.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (168.36,124.18) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (170.22,118.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (172.08,113.81) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (173.95,116.96) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (175.81,139.14) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (177.67,129.63) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (179.53,145.67) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (181.39,155.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (183.25,132.01) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (185.11,134.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (186.97,129.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (188.84,120.90) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (190.70,134.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (192.56,135.59) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (194.42,138.53) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (196.28,120.85) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (198.14, 84.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (200.00, 89.94) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (201.86,103.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (203.72,114.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (205.59,120.12) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (207.45,129.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (209.31,135.80) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (211.17,121.53) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (213.03,125.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (214.89,123.38) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (216.75,119.98) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (218.61,126.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (220.48,112.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (222.34,102.51) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (224.20, 99.39) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (226.06,100.28) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (227.92,110.49) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (229.78,101.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (231.64,121.04) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (233.50,115.51) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (235.37,117.26) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (237.23,121.17) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (239.09,118.31) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (240.95,113.88) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (242.81,117.99) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (244.67,109.32) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (246.53,111.78) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (248.39,106.45) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (250.26,113.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (252.12,120.38) circle (  2.38);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (253.98,107.72) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (255.84,114.97) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (257.70,116.91) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (259.56,113.04) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (261.42,125.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (263.28,107.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (265.14,115.57) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (267.01,103.44) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (268.87,102.92) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (270.73,108.89) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (272.59,105.82) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (274.45,108.29) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (276.31, 92.06) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (278.17, 88.23) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (280.03, 88.91) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (281.90, 89.83) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (283.76,105.48) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (285.62, 86.00) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (287.48, 86.86) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (289.34, 81.46) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (291.20, 79.74) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (293.06, 84.36) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (294.92, 80.73) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (296.79, 81.18) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (298.65, 97.63) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (300.51, 84.58) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (302.37, 86.95) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (304.23, 88.84) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (306.09, 82.94) circle (  2.38);

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (307.95, 92.73) circle (  2.38);
\definecolor{drawColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.61,162.95) --
	( 41.99,162.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.80,162.95) --
	( 41.80, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.61, 94.19) --
	( 41.99, 94.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.47,149.27) --
	( 43.85,149.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.66,149.27) --
	( 43.66, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 43.47, 84.29) --
	( 43.85, 84.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.34,134.33) --
	( 45.71,134.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.52,134.33) --
	( 45.52, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 45.34, 71.88) --
	( 45.71, 71.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.20,130.68) --
	( 47.57,130.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.38,130.68) --
	( 47.38, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 47.20, 70.74) --
	( 47.57, 70.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.06,128.60) --
	( 49.43,128.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.24,128.60) --
	( 49.24, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 49.06, 75.90) --
	( 49.43, 75.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.92,142.58) --
	( 51.29,142.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 51.11,142.58) --
	( 51.11, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 50.92, 88.02) --
	( 51.29, 88.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.78,153.02) --
	( 53.15,153.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.97,153.02) --
	( 52.97, 93.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 52.78, 93.46) --
	( 53.15, 93.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.64,158.73) --
	( 55.01,158.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.83,158.73) --
	( 54.83, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 54.64, 94.04) --
	( 55.01, 94.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.50,174.94) --
	( 56.88,174.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.69,174.94) --
	( 56.69,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 56.50,109.48) --
	( 56.88,109.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.36,175.47) --
	( 58.74,175.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.55,175.47) --
	( 58.55, 99.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 58.36, 99.61) --
	( 58.74, 99.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.23,162.15) --
	( 60.60,162.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.41,162.15) --
	( 60.41, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 60.23, 92.48) --
	( 60.60, 92.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.09,171.35) --
	( 62.46,171.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.27,171.35) --
	( 62.27, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 62.09, 98.66) --
	( 62.46, 98.66);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.95,152.67) --
	( 64.32,152.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 64.13,152.67) --
	( 64.13, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 63.95, 86.85) --
	( 64.32, 86.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.81,139.98) --
	( 66.18,139.98);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 66.00,139.98) --
	( 66.00, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 65.81, 75.35) --
	( 66.18, 75.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.67,154.83) --
	( 68.04,154.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.86,154.83) --
	( 67.86, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 67.67, 90.34) --
	( 68.04, 90.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.53,160.57) --
	( 69.90,160.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.72,160.57) --
	( 69.72,103.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 69.53,103.43) --
	( 69.90,103.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.39,158.09) --
	( 71.76,158.09);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.58,158.09) --
	( 71.58, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 71.39, 98.56) --
	( 71.76, 98.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.25,172.77) --
	( 73.63,172.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.44,172.77) --
	( 73.44,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 73.25,108.45) --
	( 73.63,108.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.12,171.25) --
	( 75.49,171.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.30,171.25) --
	( 75.30,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 75.12,105.91) --
	( 75.49,105.91);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.98,157.35) --
	( 77.35,157.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 77.16,157.35) --
	( 77.16, 93.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 76.98, 93.00) --
	( 77.35, 93.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 78.84,153.34) --
	( 79.21,153.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 79.02,153.34) --
	( 79.02, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 78.84, 91.71) --
	( 79.21, 91.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.70,135.02) --
	( 81.07,135.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.88,135.02) --
	( 80.88, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 80.70, 85.38) --
	( 81.07, 85.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.56,121.87) --
	( 82.93,121.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.75,121.87) --
	( 82.75, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 82.56, 70.30) --
	( 82.93, 70.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.42,126.10) --
	( 84.79,126.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.61,126.10) --
	( 84.61, 69.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.42, 69.44) --
	( 84.79, 69.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.28,131.25) --
	( 86.65,131.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.47,131.25) --
	( 86.47, 73.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.28, 73.24) --
	( 86.65, 73.24);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.14,129.55) --
	( 88.52,129.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.33,129.55) --
	( 88.33, 69.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 88.14, 69.62) --
	( 88.52, 69.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.00,139.76) --
	( 90.38,139.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.19,139.76) --
	( 90.19, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 90.00, 75.80) --
	( 90.38, 75.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.87,154.35) --
	( 92.24,154.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 92.05,154.35) --
	( 92.05, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 91.87, 90.14) --
	( 92.24, 90.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.73,155.28) --
	( 94.10,155.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.91,155.28) --
	( 93.91, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 93.73, 93.97) --
	( 94.10, 93.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.59,158.77) --
	( 95.96,158.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.77,158.77) --
	( 95.77, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 95.59, 87.46) --
	( 95.96, 87.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.45,163.86) --
	( 97.82,163.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.64,163.86) --
	( 97.64, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 97.45, 90.18) --
	( 97.82, 90.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.31,161.05) --
	( 99.68,161.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.50,161.05) --
	( 99.50, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 99.31, 84.79) --
	( 99.68, 84.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.17,152.37) --
	(101.54,152.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.36,152.37) --
	(101.36, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (101.17, 81.74) --
	(101.54, 81.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.03,160.30) --
	(103.41,160.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.22,160.30) --
	(103.22, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (103.03, 92.07) --
	(103.41, 92.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.89,145.48) --
	(105.27,145.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (105.08,145.48) --
	(105.08, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (104.89, 86.02) --
	(105.27, 86.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.76,140.07) --
	(107.13,140.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.94,140.07) --
	(106.94, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (106.76, 84.56) --
	(107.13, 84.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.62,139.58) --
	(108.99,139.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.80,139.58) --
	(108.80, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (108.62, 73.94) --
	(108.99, 73.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.48,124.70) --
	(110.85,124.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.66,124.70) --
	(110.66, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (110.48, 63.44) --
	(110.85, 63.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.34,135.29) --
	(112.71,135.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.53,135.29) --
	(112.53, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (112.34, 73.52) --
	(112.71, 73.52);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.20,133.49) --
	(114.57,133.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.39,133.49) --
	(114.39, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (114.20, 77.68) --
	(114.57, 77.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.06,137.79) --
	(116.43,137.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.25,137.79) --
	(116.25, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (116.06, 86.89) --
	(116.43, 86.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.92,143.80) --
	(118.30,143.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (118.11,143.80) --
	(118.11, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (117.92, 74.67) --
	(118.30, 74.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.78,162.41) --
	(120.16,162.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.97,162.41) --
	(119.97, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (119.78, 88.82) --
	(120.16, 88.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.65,163.76) --
	(122.02,163.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.83,163.76) --
	(121.83, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (121.65, 91.70) --
	(122.02, 91.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.51,154.77) --
	(123.88,154.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.69,154.77) --
	(123.69, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (123.51, 85.25) --
	(123.88, 85.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.37,155.10) --
	(125.74,155.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.55,155.10) --
	(125.55, 87.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (125.37, 87.53) --
	(125.74, 87.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.23,141.64) --
	(127.60,141.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.42,141.64) --
	(127.42, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (127.23, 79.18) --
	(127.60, 79.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.09,155.40) --
	(129.46,155.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.28,155.40) --
	(129.28, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.09, 85.82) --
	(129.46, 85.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.95,154.79) --
	(131.32,154.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.14,154.79) --
	(131.14, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (130.95, 81.89) --
	(131.32, 81.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.81,166.08) --
	(133.18,166.08);

\path[draw=drawColor,line width= 0.4pt,line join=round] (133.00,166.08) --
	(133.00, 96.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (132.81, 96.63) --
	(133.18, 96.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.67,160.02) --
	(135.05,160.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.86,160.02) --
	(134.86, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (134.67, 92.72) --
	(135.05, 92.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.54,146.67) --
	(136.91,146.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.72,146.67) --
	(136.72, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (136.54, 76.11) --
	(136.91, 76.11);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.40,158.10) --
	(138.77,158.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.58,158.10) --
	(138.58, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (138.40, 84.57) --
	(138.77, 84.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.26,150.50) --
	(140.63,150.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.44,150.50) --
	(140.44, 81.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (140.26, 81.17) --
	(140.63, 81.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.12,149.04) --
	(142.49,149.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.30,149.04) --
	(142.30, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.12, 79.82) --
	(142.49, 79.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.98,158.32) --
	(144.35,158.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (144.17,158.32) --
	(144.17, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (143.98, 92.38) --
	(144.35, 92.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.84,153.41) --
	(146.21,153.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (146.03,153.41) --
	(146.03, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (145.84, 91.96) --
	(146.21, 91.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.70,154.22) --
	(148.07,154.22);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.89,154.22) --
	(147.89, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (147.70, 90.49) --
	(148.07, 90.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.56,156.54) --
	(149.94,156.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.75,156.54) --
	(149.75, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (149.56, 90.92) --
	(149.94, 90.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.42,145.40) --
	(151.80,145.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.61,145.40) --
	(151.61, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (151.42, 79.50) --
	(151.80, 79.50);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.29,164.84) --
	(153.66,164.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.47,164.84) --
	(153.47, 95.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (153.29, 95.82) --
	(153.66, 95.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.15,165.19) --
	(155.52,165.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.33,165.19) --
	(155.33, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (155.15, 90.70) --
	(155.52, 90.70);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.01,164.83) --
	(157.38,164.83);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.19,164.83) --
	(157.19, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (157.01, 92.46) --
	(157.38, 92.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.87,172.00) --
	(159.24,172.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (159.06,172.00) --
	(159.06, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (158.87, 91.26) --
	(159.24, 91.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.73,152.69) --
	(161.10,152.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.92,152.69) --
	(160.92, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (160.73, 76.85) --
	(161.10, 76.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.59,154.35) --
	(162.96,154.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.78,154.35) --
	(162.78, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (162.59, 83.73) --
	(162.96, 83.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.45,158.85) --
	(164.83,158.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.64,158.85) --
	(164.64, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (164.45, 82.84) --
	(164.83, 82.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.31,150.79) --
	(166.69,150.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.50,150.79) --
	(166.50, 72.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (166.31, 72.62) --
	(166.69, 72.62);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.18,163.57) --
	(168.55,163.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.36,163.57) --
	(168.36, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (168.18, 90.90) --
	(168.55, 90.90);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.04,158.51) --
	(170.41,158.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.22,158.51) --
	(170.22, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (170.04, 79.53) --
	(170.41, 79.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.90,155.45) --
	(172.27,155.45);

\path[draw=drawColor,line width= 0.4pt,line join=round] (172.08,155.45) --
	(172.08, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (171.90, 74.38) --
	(172.27, 74.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.76,157.77) --
	(174.13,157.77);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.95,157.77) --
	(173.95, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (173.76, 81.02) --
	(174.13, 81.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.62,180.92) --
	(175.99,180.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.81,180.92) --
	(175.81,101.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.62,101.68) --
	(175.99,101.68);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.48,170.75) --
	(177.85,170.75);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.67,170.75) --
	(177.67, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (177.48, 94.35) --
	(177.85, 94.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.34,189.41) --
	(179.72,189.41);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.53,189.41) --
	(179.53,109.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (179.34,109.56) --
	(179.72,109.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.20,205.10) --
	(181.58,205.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.39,205.10) --
	(181.39,115.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (181.20,115.54) --
	(181.58,115.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.07,182.92) --
	(183.44,182.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.25,182.92) --
	(183.25, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (183.07, 91.33) --
	(183.44, 91.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.93,188.42) --
	(185.30,188.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (185.11,188.42) --
	(185.11,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (184.93,100.51) --
	(185.30,100.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.79,177.60) --
	(187.16,177.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.97,177.60) --
	(186.97, 96.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (186.79, 96.59) --
	(187.16, 96.59);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.65,172.71) --
	(189.02,172.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.84,172.71) --
	(188.84, 81.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (188.65, 81.25) --
	(189.02, 81.25);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.51,173.49) --
	(190.88,173.49);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.70,173.49) --
	(190.70, 98.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (190.51, 98.33) --
	(190.88, 98.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.37,168.27) --
	(192.74,168.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.56,168.27) --
	(192.56,102.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (192.37,102.44) --
	(192.74,102.44);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.23,171.06) --
	(194.60,171.06);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.42,171.06) --
	(194.42,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (194.23,106.89) --
	(194.60,106.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.09,152.43) --
	(196.47,152.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.28,152.43) --
	(196.28, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (196.09, 91.55) --
	(196.47, 91.55);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.96,117.10) --
	(198.33,117.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (198.14,117.10) --
	(198.14, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (197.96, 54.56) --
	(198.33, 54.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.82,123.27) --
	(200.19,123.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (200.00,123.27) --
	(200.00, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (199.82, 57.64) --
	(200.19, 57.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.68,137.07) --
	(202.05,137.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.86,137.07) --
	(201.86, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (201.68, 71.92) --
	(202.05, 71.92);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.54,155.10) --
	(203.91,155.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.72,155.10) --
	(203.72, 73.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (203.54, 73.81) --
	(203.91, 73.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.40,159.37) --
	(205.77,159.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.59,159.37) --
	(205.59, 80.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (205.40, 80.94) --
	(205.77, 80.94);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.26,171.43) --
	(207.63,171.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.45,171.43) --
	(207.45, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (207.26, 89.95) --
	(207.63, 89.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.12,184.13) --
	(209.49,184.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.31,184.13) --
	(209.31, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (209.12, 93.42) --
	(209.49, 93.42);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.98,161.88) --
	(211.36,161.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (211.17,161.88) --
	(211.17, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (210.98, 82.79) --
	(211.36, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.84,157.87) --
	(213.22,157.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (213.03,157.87) --
	(213.03, 89.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (212.84, 89.76) --
	(213.22, 89.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.71,152.35) --
	(215.08,152.35);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.89,152.35) --
	(214.89, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (214.71, 87.81) --
	(215.08, 87.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.57,146.81) --
	(216.94,146.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.75,146.81) --
	(216.75, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (216.57, 88.61) --
	(216.94, 88.61);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.43,153.32) --
	(218.80,153.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.61,153.32) --
	(218.61, 95.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (218.43, 95.63) --
	(218.80, 95.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.29,137.71) --
	(220.66,137.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.48,137.71) --
	(220.48, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.29, 81.53) --
	(220.66, 81.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.15,128.87) --
	(222.52,128.87);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.34,128.87) --
	(222.34, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (222.15, 76.57) --
	(222.52, 76.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.01,125.14) --
	(224.38,125.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.20,125.14) --
	(224.20, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (224.01, 68.54) --
	(224.38, 68.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.87,130.74) --
	(226.25,130.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (226.06,130.74) --
	(226.06, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (225.87, 69.47) --
	(226.25, 69.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.73,143.47) --
	(228.11,143.47);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.92,143.47) --
	(227.92, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (227.73, 77.38) --
	(228.11, 77.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.60,140.10) --
	(229.97,140.10);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.78,140.10) --
	(229.78, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (229.60, 64.86) --
	(229.97, 64.86);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.46,163.33) --
	(231.83,163.33);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.64,163.33) --
	(231.64, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (231.46, 84.12) --
	(231.83, 84.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (233.32,150.12) --
	(233.69,150.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (233.50,150.12) --
	(233.50, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (233.32, 84.96) --
	(233.69, 84.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.18,151.26) --
	(235.55,151.26);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.37,151.26) --
	(235.37, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (235.18, 86.84) --
	(235.55, 86.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.04,152.12) --
	(237.41,152.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.23,152.12) --
	(237.23, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (237.04, 92.40) --
	(237.41, 92.40);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.90,149.79) --
	(239.27,149.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (239.09,149.79) --
	(239.09, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (238.90, 86.72) --
	(239.27, 86.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.76,145.51) --
	(241.14,145.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.95,145.51) --
	(240.95, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (240.76, 82.79) --
	(241.14, 82.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.62,152.34) --
	(243.00,152.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.81,152.34) --
	(242.81, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (242.62, 81.63) --
	(243.00, 81.63);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.49,141.34) --
	(244.86,141.34);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.67,141.34) --
	(244.67, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (244.49, 81.16) --
	(244.86, 81.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.35,137.16) --
	(246.72,137.16);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.53,137.16) --
	(246.53, 83.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (246.35, 83.82) --
	(246.72, 83.82);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.21,135.13) --
	(248.58,135.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.39,135.13) --
	(248.39, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (248.21, 77.20) --
	(248.58, 77.20);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.07,141.64) --
	(250.44,141.64);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.26,141.64) --
	(250.26, 86.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (250.07, 86.58) --
	(250.44, 86.58);

\path[draw=drawColor,line width= 0.4pt,line join=round] (251.93,120.38) --
	(252.30,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (252.12,120.38) --
	(252.12,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (251.93,120.38) --
	(252.30,120.38);
\definecolor{drawColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.79,134.69) --
	(254.16,134.69);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.98,134.69) --
	(253.98, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (253.79, 82.19) --
	(254.16, 82.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.65,147.32) --
	(256.02,147.32);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.84,147.32) --
	(255.84, 84.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (255.65, 84.81) --
	(256.02, 84.81);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.51,149.37) --
	(257.89,149.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.70,149.37) --
	(257.70, 79.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (257.51, 79.01) --
	(257.89, 79.01);

\path[draw=drawColor,line width= 0.4pt,line join=round] (259.38,142.04) --
	(259.75,142.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (259.56,142.04) --
	(259.56, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (259.38, 73.80) --
	(259.75, 73.80);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.24,151.56) --
	(261.61,151.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.42,151.56) --
	(261.42, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (261.24, 95.56) --
	(261.61, 95.56);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.10,139.00) --
	(263.47,139.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.28,139.00) --
	(263.28, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (263.10, 76.02) --
	(263.47, 76.02);

\path[draw=drawColor,line width= 0.4pt,line join=round] (264.96,146.04) --
	(265.33,146.04);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.14,146.04) --
	(265.14, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (264.96, 89.79) --
	(265.33, 89.79);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.82,128.85) --
	(267.19,128.85);

\path[draw=drawColor,line width= 0.4pt,line join=round] (267.01,128.85) --
	(267.01, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (266.82, 75.43) --
	(267.19, 75.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.68,128.14) --
	(269.05,128.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.87,128.14) --
	(268.87, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (268.68, 72.00) --
	(269.05, 72.00);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.54,134.19) --
	(270.91,134.19);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.73,134.19) --
	(270.73, 79.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (270.54, 79.15) --
	(270.91, 79.15);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.40,131.89) --
	(272.78,131.89);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.59,131.89) --
	(272.59, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (272.40, 74.05) --
	(272.78, 74.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.26,136.38) --
	(274.64,136.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.45,136.38) --
	(274.45, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (274.26, 81.38) --
	(274.64, 81.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.13,118.12) --
	(276.50,118.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.31,118.12) --
	(276.31, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (276.13, 66.54) --
	(276.50, 66.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (277.99,118.72) --
	(278.36,118.72);

\path[draw=drawColor,line width= 0.4pt,line join=round] (278.17,118.72) --
	(278.17, 61.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (277.99, 61.46) --
	(278.36, 61.46);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.85,116.96) --
	(280.22,116.96);

\path[draw=drawColor,line width= 0.4pt,line join=round] (280.03,116.96) --
	(280.03, 59.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (279.85, 59.95) --
	(280.22, 59.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.71,117.54) --
	(282.08,117.54);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.90,117.54) --
	(281.90, 60.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (281.71, 60.13) --
	(282.08, 60.13);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.57,140.29) --
	(283.94,140.29);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.76,140.29) --
	(283.76, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (283.57, 72.73) --
	(283.94, 72.73);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.43,113.48) --
	(285.80,113.48);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.62,113.48) --
	(285.62, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (285.43, 53.60) --
	(285.80, 53.60);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.29,114.12) --
	(287.67,114.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.48,114.12) --
	(287.48, 57.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (287.29, 57.07) --
	(287.67, 57.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.15,110.03) --
	(289.53,110.03);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.34,110.03) --
	(289.34, 49.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (289.15, 49.74) --
	(289.53, 49.74);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.02,108.51) --
	(291.39,108.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.20,108.51) --
	(291.20, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (291.02, 49.28) --
	(291.39, 49.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.88,115.17) --
	(293.25,115.17);

\path[draw=drawColor,line width= 0.4pt,line join=round] (293.06,115.17) --
	(293.06, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (292.88, 54.27) --
	(293.25, 54.27);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.74,108.67) --
	(295.11,108.67);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.92,108.67) --
	(294.92, 48.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (294.74, 48.97) --
	(295.11, 48.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.60,112.43) --
	(296.97,112.43);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.79,112.43) --
	(296.79, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (296.60, 45.84) --
	(296.97, 45.84);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.46,130.39) --
	(298.83,130.39);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.65,130.39) --
	(298.65, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (298.46, 61.18) --
	(298.83, 61.18);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.32,109.28) --
	(300.69,109.28);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.51,109.28) --
	(300.51, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (300.32, 51.53) --
	(300.69, 51.53);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.18,115.05) --
	(302.56,115.05);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.37,115.05) --
	(302.37, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (302.18, 55.76) --
	(302.56, 55.76);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.04,118.51) --
	(304.42,118.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.23,118.51) --
	(304.23, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (304.04, 57.12) --
	(304.42, 57.12);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.91,110.51) --
	(306.28,110.51);

\path[draw=drawColor,line width= 0.4pt,line join=round] (306.09,110.51) --
	(306.09, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (305.91, 52.37) --
	(306.28, 52.37);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.77,133.95) --
	(308.14,133.95);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.95,133.95) --
	(307.95, 55.71);

\path[draw=drawColor,line width= 0.4pt,line join=round] (307.77, 55.71) --
	(308.14, 55.71);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.4pt,dash pattern=on 4pt off 4pt ,line join=round] ( 28.29,120.38) -- (321.46,120.38);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 28.29, 37.88) rectangle (321.46,213.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91, 45.51) {-0.10};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91, 81.91) {-0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91,118.31) {0.00};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91,154.72) {0.05};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 24.91,191.12) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41, 47.57) --
	( 28.29, 47.57);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41, 83.97) --
	( 28.29, 83.97);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41,120.38) --
	( 28.29,120.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41,156.78) --
	( 28.29,156.78);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.41,193.19) --
	( 28.29,193.19);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 41.80, 36.00) --
	( 41.80, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 86.47, 36.00) --
	( 86.47, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (131.14, 36.00) --
	(131.14, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (175.81, 36.00) --
	(175.81, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (220.48, 36.00) --
	(220.48, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (265.14, 36.00) --
	(265.14, 37.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 41.80, 30.37) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 86.47, 30.37) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (131.14, 30.37) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (175.81, 30.37) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (220.48, 30.37) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (265.14, 30.37) {2008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.99,  3.75) rectangle (208.76, 13.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (140.99,  3.75) rectangle (155.44, 18.20);
\definecolor{drawColor}{RGB}{70,130,180}
\definecolor{fillColor}{RGB}{70,130,180}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (148.22, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (142.43, 10.98) -- (154.00, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (175.07,  3.75) rectangle (189.53, 18.20);
\definecolor{drawColor}{RGB}{178,34,34}
\definecolor{fillColor}{RGB}{178,34,34}

\path[draw=drawColor,line width= 0.3pt,line join=round,line cap=round,fill=fillColor] (182.30, 10.98) circle (  2.38);

\path[draw=drawColor,line width= 0.4pt,line join=round] (176.52, 10.98) -- (188.08, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (159.19,  8.22) {Pre};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (193.28,  8.22) {Post};
\end{scope}
\end{tikzpicture}


==> synthetic_hispnoncitizen.tex <==
% Created by tikzDevice version 0.12.6 on 2026-03-01 09:57:43
% !TEX encoding = UTF-8 Unicode
\begin{tikzpicture}[x=1pt,y=1pt]
\definecolor{fillColor}{RGB}{255,255,255}
\path[use as bounding box,fill=fillColor,fill opacity=0.00] (0,0) rectangle (325.21,216.81);
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{255,255,255}
\definecolor{fillColor}{RGB}{255,255,255}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round,fill=fillColor] (  0.00,  0.00) rectangle (325.21,216.81);
\end{scope}
\begin{scope}
\path[clip] ( 26.29, 37.88) rectangle (321.47,213.06);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] ( 26.29, 37.88) rectangle (321.47,213.06);
\definecolor{drawColor}{gray}{0.92}

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.29, 44.46) --
	(321.47, 44.46);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.29, 95.68) --
	(321.47, 95.68);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.29,146.91) --
	(321.47,146.91);

\path[draw=drawColor,line width= 0.2pt,line join=round] ( 26.29,198.14) --
	(321.47,198.14);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.29, 70.07) --
	(321.47, 70.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.29,121.30) --
	(321.47,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 26.29,172.52) --
	(321.47,172.52);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] ( 39.70,169.92) --
	( 41.58,139.14) --
	( 43.46, 93.60) --
	( 45.33, 96.89) --
	( 47.21, 77.92) --
	( 49.09,101.27) --
	( 50.96,125.22) --
	( 52.84,127.51) --
	( 54.72,177.28) --
	( 56.59,147.11) --
	( 58.47,124.45) --
	( 60.35,133.62) --
	( 62.22,110.35) --
	( 64.10, 88.54) --
	( 65.98,120.02) --
	( 67.85,164.33) --
	( 69.73,146.88) --
	( 71.61,181.91) --
	( 73.48,166.11) --
	( 75.36,138.61) --
	( 77.24,145.11) --
	( 79.11,114.51) --
	( 80.99, 85.21) --
	( 82.86, 93.75) --
	( 84.74, 97.59) --
	( 86.62, 88.72) --
	( 88.49,103.36) --
	( 90.37,134.17) --
	( 92.25,144.15) --
	( 94.12,147.65) --
	( 96.00,142.60) --
	( 97.88,134.68) --
	( 99.75,130.15) --
	(101.63,122.75) --
	(103.51,106.59) --
	(105.38,100.97) --
	(107.26, 82.73) --
	(109.14, 76.65) --
	(111.01, 84.80) --
	(112.89, 94.14) --
	(114.77,114.91) --
	(116.64,113.98) --
	(118.52,167.05) --
	(120.40,161.99) --
	(122.27,142.88) --
	(124.15,146.15) --
	(126.02,100.82) --
	(127.90,130.75) --
	(129.78,113.12) --
	(131.65,142.59) --
	(133.53,127.55) --
	(135.41, 79.08) --
	(137.28, 91.41) --
	(139.16, 98.77) --
	(141.04,111.64) --
	(142.91,117.25) --
	(144.79,127.90) --
	(146.67,127.49) --
	(148.54,115.84) --
	(150.42,126.88) --
	(152.30,152.90) --
	(154.17,155.14) --
	(156.05,142.72) --
	(157.93,116.25) --
	(159.80,101.35) --
	(161.68,111.08) --
	(163.56,122.36) --
	(165.43,120.72) --
	(167.31,150.93) --
	(169.18,151.59) --
	(171.06,143.97) --
	(172.94,139.99) --
	(174.81,186.85) --
	(176.69,163.82) --
	(178.57,190.82) --
	(180.44,186.55) --
	(182.32,140.89) --
	(184.20,159.20) --
	(186.07,151.19) --
	(187.95,148.14) --
	(189.83,184.46) --
	(191.70,202.71) --
	(193.58,205.10) --
	(195.46,154.37) --
	(197.33, 85.32) --
	(199.21, 84.19) --
	(201.09,106.51) --
	(202.96,113.64) --
	(204.84,133.59) --
	(206.72,165.93) --
	(208.59,169.50) --
	(210.47,150.55) --
	(212.35,168.89) --
	(214.22,167.71) --
	(216.10,201.39) --
	(217.97,192.91) --
	(219.85,160.45) --
	(221.73,136.88) --
	(223.60,128.09) --
	(225.48,120.20) --
	(227.36,161.03) --
	(229.23,149.85) --
	(231.11,185.38) --
	(232.99,166.17) --
	(234.86,146.13) --
	(236.74,152.21) --
	(238.62,154.69) --
	(240.49,149.06) --
	(242.37,158.07) --
	(244.25,153.79) --
	(246.12,153.81) --
	(248.00,138.08) --
	(249.88,163.16) --
	(251.75,166.12) --
	(253.63,147.90) --
	(255.51,164.15) --
	(257.38,168.04) --
	(259.26,154.53) --
	(261.13,153.19) --
	(263.01,122.70) --
	(264.89,127.51) --
	(266.76,111.00) --
	(268.64,124.73) --
	(270.52,135.42) --
	(272.39,133.81) --
	(274.27,131.78) --
	(276.15,124.93) --
	(278.02,105.01) --
	(279.90, 98.79) --
	(281.78,110.13) --
	(283.65,119.26) --
	(285.53, 81.75) --
	(287.41, 78.06) --
	(289.28, 60.22) --
	(291.16, 72.13) --
	(293.04, 77.15) --
	(294.91, 69.75) --
	(296.79, 85.12) --
	(298.67,107.78) --
	(300.54, 89.77) --
	(302.42,100.69) --
	(304.29,108.95) --
	(306.17, 81.28) --
	(308.05, 80.72);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round] ( 39.70,112.51) --
	( 41.58,118.46) --
	( 43.46,114.93) --
	( 45.33,120.20) --
	( 47.21,121.33) --
	( 49.09,121.16) --
	( 50.96,122.72) --
	( 52.84,120.12) --
	( 54.72,120.56) --
	( 56.59,122.85) --
	( 58.47,122.31) --
	( 60.35,119.26) --
	( 62.22,119.96) --
	( 64.10,118.71) --
	( 65.98,120.27) --
	( 67.85,124.82) --
	( 69.73,121.97) --
	( 71.61,124.16) --
	( 73.48,122.43) --
	( 75.36,118.71) --
	( 77.24,119.55) --
	( 79.11,124.72) --
	( 80.99,128.72) --
	( 82.86,125.76) --
	( 84.74,121.58) --
	( 86.62,120.29) --
	( 88.49,117.55) --
	( 90.37,122.35) --
	( 92.25,119.92) --
	( 94.12,124.84) --
	( 96.00,124.62) --
	( 97.88,126.93) --
	( 99.75,127.53) --
	(101.63,121.61) --
	(103.51,120.05) --
	(105.38,121.10) --
	(107.26,111.34) --
	(109.14,121.15) --
	(111.01,127.20) --
	(112.89,128.95) --
	(114.77,133.32) --
	(116.64,134.87) --
	(118.52,124.68) --
	(120.40,124.74) --
	(122.27,130.58) --
	(124.15,129.51) --
	(126.02,126.80) --
	(127.90,128.20) --
	(129.78,122.76) --
	(131.65,124.18) --
	(133.53,126.03) --
	(135.41,124.94) --
	(137.28,119.16) --
	(139.16,124.57) --
	(141.04,125.40) --
	(142.91,122.91) --
	(144.79,128.25) --
	(146.67,130.60) --
	(148.54,132.07) --
	(150.42,139.66) --
	(152.30,144.54) --
	(154.17,143.37) --
	(156.05,145.75) --
	(157.93,139.94) --
	(159.80,140.98) --
	(161.68,141.11) --
	(163.56,138.24) --
	(165.43,139.84) --
	(167.31,139.64) --
	(169.18,142.14) --
	(171.06,142.57) --
	(172.94,148.72) --
	(174.81,147.28) --
	(176.69,149.15) --
	(178.57,150.55) --
	(180.44,138.00) --
	(182.32,133.88) --
	(184.20,133.73) --
	(186.07,130.54) --
	(187.95,133.87) --
	(189.83,150.60) --
	(191.70,156.00) --
	(193.58,160.21) --
	(195.46,162.22) --
	(197.33,156.02) --
	(199.21,145.67) --
	(201.09,140.28) --
	(202.96,140.35) --
	(204.84,144.10) --
	(206.72,156.10) --
	(208.59,152.69) --
	(210.47,159.54) --
	(212.35,167.98) --
	(214.22,162.43) --
	(216.10,172.43) --
	(217.97,166.77) --
	(219.85,164.98) --
	(221.73,157.01) --
	(223.60,156.11) --
	(225.48,153.17) --
	(227.36,155.47) --
	(229.23,162.60) --
	(231.11,164.29) --
	(232.99,163.28) --
	(234.86,165.64) --
	(236.74,163.03) --
	(238.62,164.23) --
	(240.49,169.31) --
	(242.37,163.73) --
	(244.25,156.16) --
	(246.12,164.33) --
	(248.00,158.65) --
	(249.88,159.29) --
	(251.75,166.12) --
	(253.63,170.79) --
	(255.51,175.57) --
	(257.38,183.01) --
	(259.26,175.37) --
	(261.13,165.58) --
	(263.01,168.52) --
	(264.89,159.89) --
	(266.76,161.18) --
	(268.64,160.68) --
	(270.52,151.27) --
	(272.39,158.31) --
	(274.27,166.79) --
	(276.15,170.78) --
	(278.02,173.68) --
	(279.90,173.42) --
	(281.78,166.17) --
	(283.65,148.37) --
	(285.53,153.47) --
	(287.41,154.79) --
	(289.28,152.42) --
	(291.16,157.81) --
	(293.04,153.89) --
	(294.91,156.71) --
	(296.79,159.04) --
	(298.67,164.20) --
	(300.54,173.22) --
	(302.42,171.19) --
	(304.29,166.29) --
	(306.17,159.38) --
	(308.05,148.45);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 0.7pt,dash pattern=on 4pt off 4pt ,line join=round] (253.63, 37.88) -- (253.63,213.06);

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (283.65, 51.56) {Post-treatment};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.43] at (225.48, 51.56) {Pre-treatment};
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round,line cap=round] ( 26.29, 37.88) rectangle (321.47,213.06);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 22.91, 68.00) {0.06};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 22.91,119.23) {0.08};

\node[text=drawColor,anchor=base east,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 22.91,170.46) {0.10};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.41, 70.07) --
	( 26.29, 70.07);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.41,121.30) --
	( 26.29,121.30);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 24.41,172.52) --
	( 26.29,172.52);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.20}

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 39.70, 36.00) --
	( 39.70, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] ( 84.74, 36.00) --
	( 84.74, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (129.78, 36.00) --
	(129.78, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (174.81, 36.00) --
	(174.81, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (219.85, 36.00) --
	(219.85, 37.88);

\path[draw=drawColor,line width= 0.4pt,line join=round] (264.89, 36.00) --
	(264.89, 37.88);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{gray}{0.30}

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 39.70, 30.37) {1998};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at ( 84.74, 30.37) {2000};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (129.78, 30.37) {2002};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (174.81, 30.37) {2004};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (219.85, 30.37) {2006};

\node[text=drawColor,anchor=base,inner sep=0pt, outer sep=0pt, scale=  0.60] at (264.89, 30.37) {2008};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (106.80,  3.75) rectangle (240.95, 13.20);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (110.55,  3.75) rectangle (125.00, 18.20);
\definecolor{drawColor}{RGB}{0,0,0}

\path[draw=drawColor,line width= 1.4pt,line join=round] (112.00, 10.98) -- (123.56, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{fillColor}{RGB}{255,255,255}

\path[fill=fillColor] (159.85,  3.75) rectangle (174.31, 18.20);
\definecolor{drawColor}{gray}{0.70}

\path[draw=drawColor,line width= 0.7pt,line join=round] (161.30, 10.98) -- (172.86, 10.98);
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (128.75,  8.22) {Arizona};
\end{scope}
\begin{scope}
\path[clip] (  0.00,  0.00) rectangle (325.21,216.81);
\definecolor{drawColor}{RGB}{0,0,0}

\node[text=drawColor,anchor=base west,inner sep=0pt, outer sep=0pt, scale=  0.80] at (178.06,  8.22) {Synthetic Arizona};
\end{scope}
\end{tikzpicture}

